End-to-End Neural Shrinkage of Indefinite Pairwise Correlation Matrices for Small-Cap-Inclusive Portfolios

Small-cap-inclusive equity universes contain recently listed and intermittently traded securities, so enforcing a common look-back discards a substantial fraction of the available information. Pairwise-complete estimation preserves the longest overlap for each asset pair, but the resulting correlation matrix can be indefinite because its entries are computed on different samples. This prevents direct use in Markowitz optimization and falls outside the assumptions of standard random-matrix shrinkage. We adapt a rotation-invariant neural covariance estimator to this setting. The model computes mask-aware marginal moments and a pairwise correlation matrix proxy, processes its signed spectrum, and uses a bidirectional gated recurrent unit conditioned on factor-aligned effective sample lengths derived from the overlap matrix and eigenvector loadings. It maps all eigenvalues, including negative ones, to a positive inverse spectrum. The reconstructed covariance is positive definite and is trained end-to-end to minimize five-day realized global-minimum-variance risk. We evaluate 26 expanding-window models from 2000 to 2025 on up to 1,500 U.S. equities in a closing-auction simulator with point-in-time selection, commissions, financing, corporate actions, and market impact. Across the 26-year out-of-sample period, the neural estimator reduces annualized five-day volatility by approximately 20\% and increases the Sharpe ratio by approximately 40\% relative to the next-best covariance estimator. These improvements are consistent across realized risk, risk-adjusted performance, and drawdown control, remain after the modeled execution frictions, and are supported by a 99.9\% Model Confidence Set that retains only the neural estimator.

==> (inline-0) <==
\begin{tikzpicture}
    \begin{axis}[
      width=\textwidth,
      height=0.34\textwidth,
      ymode=log,
      xmin=2000, xmax=2026,
      xtick={2000,2005,2010,2015,2020,2025},
      xlabel={Year},
      ylabel={NLV (USD)},
      grid=major,
      no markers,
      legend style={at={(0.5,1.02)},anchor=south,legend columns=5,draw=none,/tikz/every even column/.append style={column sep=0.8em}},
      legend cell align=left,
      tick label style={font=\small},
      label style={font=\small}
    ]
      \addplot+[very thick] coordinates {(2000.00820,999330.498) (2000.02732,1020512.25) (2000.04918,1022190.26) (2000.06831,1006010.57) (2000.08743,993869.678) (2000.10656,987230.728) (2000.12568,970219.815) (2000.14754,933350.058) (2000.16667,943372.015) (2000.18579,944448.219) (2000.20492,992782.471) (2000.22404,1003325.84) (2000.24317,990314.129) (2000.26230,1003140.44) (2000.28142,1004444.28) (2000.30055,999108.028) (2000.32240,1016672.4) (2000.34153,1018005.42) (2000.36066,1021785.89) (2000.37978,1017631.45) (2000.39891,1017635.91) (2000.42623,1030846.17) (2000.44536,1037574.65) (2000.46448,1032902.33) (2000.48361,1023626.75) (2000.50273,1030751.22) (2000.52459,1044213.49) (2000.54372,1038307.16) (2000.56284,1028610.6) (2000.58197,1035093.4) (2000.60109,1057950.94) (2000.62022,1065859.91) (2000.63934,1060863.4) (2000.65847,1049202.19) (2000.68033,1068937.48) (2000.69945,1086247.01) (2000.71858,1055220.89) (2000.73770,1062065.69) (2000.75683,1070566.76) (2000.77596,1057155.02) (2000.79508,1037447.62) (2000.81421,1040533.78) (2000.83333,1078526.43) (2000.85246,1086395.19) (2000.87158,1091552.1) (2000.89071,1095222.51) (2000.91257,1104075.17) (2000.93169,1113642.96) (2000.95082,1114944.15) (2000.96995,1130518.04) (2000.99180,1185284.63) (2001.01918,1143256.68) (2001.04110,1150936.16) (2001.06027,1147525.93) (2001.07945,1155752.72) (2001.09863,1167437.29) (2001.11781,1184690.37) (2001.13973,1171175.25) (2001.15890,1170309.04) (2001.17808,1184638.86) (2001.19726,1150849.56) (2001.21644,1128934.16) (2001.23562,1131389.13) (2001.25479,1137945.83) (2001.27397,1144329.48) (2001.29589,1164617.53) (2001.31507,1178751.93) (2001.33425,1185405.56) (2001.35342,1197317.13) (2001.37260,1215546.7) (2001.39178,1223624.11) (2001.41370,1225333.36) (2001.43288,1231362.61) (2001.45205,1218762.05) (2001.47123,1221658.56) (2001.49041,1245367.5) (2001.51781,1237435.53) (2001.53699,1238578.95) (2001.55616,1230097.84) (2001.57534,1242596.39) (2001.59452,1243566.28) (2001.61370,1254884.35) (2001.63288,1269044.86) (2001.65205,1262648.18) (2001.67397,1252243.8) (2001.70959,1197878.07) (2001.72877,1142162.51) (2001.74795,1168222.13) (2001.76712,1181932.88) (2001.78630,1180823.84) (2001.80548,1189793.89) (2001.82466,1183617.14) (2001.84384,1193619.04) (2001.86301,1195595.16) (2001.88219,1203745.68) (2001.90411,1209369.56) (2001.92329,1221785.03) (2001.94247,1212954.52) (2001.96164,1233728.64) (2001.98356,1251790.87) (2002.00548,1257019.71) (2002.02466,1259721.41) (2002.04384,1270545.39) (2002.06575,1271805.34) (2002.08493,1280528.49) (2002.10411,1279141.24) (2002.12329,1291155.76) (2002.15068,1298580.13) (2002.16986,1317162.27) (2002.18904,1329771.9) (2002.20822,1337360.1) (2002.22740,1347173.53) (2002.24932,1365266.72) (2002.26849,1370252.63) (2002.28767,1397169.57) (2002.30685,1397402.53) (2002.32603,1396727.18) (2002.34521,1405958.22) (2002.36438,1407699.75) (2002.38356,1390975.43) (2002.40548,1388563.19) (2002.42466,1366212.29) (2002.44384,1353991.46) (2002.46301,1368871.02) (2002.48219,1350974.75) (2002.50137,1319157.15) (2002.52329,1286348.25) (2002.54247,1233785.45) (2002.56164,1213719.75) (2002.58082,1259178.29) (2002.60000,1257072.1) (2002.61918,1273556.34) (2002.63836,1297705.79) (2002.65753,1287541.78) (2002.67945,1280905.81) (2002.69863,1279480.01) (2002.71781,1252653.06) (2002.73699,1248384.99) (2002.75616,1222596.14) (2002.77534,1209220.33) (2002.79452,1233446.85) (2002.81370,1238272.46) (2002.83288,1244784.51) (2002.85205,1224044.74) (2002.87123,1233760.73) (2002.89041,1240732.09) (2002.91781,1242039.58) (2002.93699,1240486.44) (2002.95616,1259900.58) (2002.97534,1267205.54) (2002.99726,1259047.47) (2003.01918,1269343.12) (2003.03836,1270083.44) (2003.06027,1252577.56) (2003.07945,1226627.75) (2003.09863,1225466.42) (2003.11781,1209107.72) (2003.13973,1223980.81) (2003.15890,1216551.14) (2003.17808,1200963.94) (2003.19726,1196850.51) (2003.21644,1222449.4) (2003.23562,1216527.98) (2003.25479,1228571.54) (2003.27397,1223967.08) (2003.30137,1243904.43) (2003.32055,1266447.65) (2003.33973,1283095.59) (2003.35890,1300203.65) (2003.37808,1305427.02) (2003.40000,1355299.69) (2003.41918,1366424.21) (2003.43836,1377059.52) (2003.45753,1400682.2) (2003.47671,1382151.64) (2003.49589,1394398.42) (2003.51781,1412907.29) (2003.53699,1405661.54) (2003.55616,1401488.03) (2003.57534,1402764.31) (2003.59452,1381566.76) (2003.61370,1409531.54) (2003.63288,1424998.94) (2003.65205,1423758.25) (2003.67397,1449992.22) (2003.69315,1446040.73) (2003.71233,1460965.31) (2003.73151,1448763.05) (2003.75068,1469825.76) (2003.76986,1483551.07) (2003.78904,1491046.44) (2003.80822,1476534.38) (2003.82740,1501325.09) (2003.84658,1514544.08) (2003.86575,1528709.65) (2003.88493,1511093.4) (2003.90685,1541407.83) (2003.92603,1551757.18) (2003.94521,1556856.03) (2003.96438,1556544.19) (2003.99178,1588945.16) (2004.01366,1588982.96) (2004.03279,1582342.79) (2004.05464,1604163.49) (2004.07377,1602257.5) (2004.09290,1601866.88) (2004.11202,1637538.59) (2004.13388,1647209.01) (2004.15301,1645734.71) (2004.17213,1668072.5) (2004.19126,1650947.9) (2004.21038,1657931.31) (2004.22951,1638071.22) (2004.24863,1673740.03) (2004.26776,1666888.38) (2004.28962,1634638.49) (2004.30874,1647310.5) (2004.32787,1634547.34) (2004.34699,1614955.71) (2004.36612,1594271.56) (2004.38525,1592195.09) (2004.40437,1625417.68) (2004.43169,1650520.82) (2004.45355,1649510.38) (2004.47268,1656637.12) (2004.49180,1653372.9) (2004.51366,1654804.84) (2004.53279,1657754.73) (2004.55191,1652097.39) (2004.57104,1633291.75) (2004.59016,1652325.17) (2004.60929,1644957) (2004.62842,1669411.71) (2004.64754,1682452.73) (2004.66667,1699616.8) (2004.68852,1702659.15) (2004.70765,1704979.14) (2004.72678,1673454.53) (2004.74590,1686968.64) (2004.76503,1693980.49) (2004.78415,1679591.36) (2004.80328,1684606.6) (2004.82240,1713611.12) (2004.84153,1768593.34) (2004.86066,1785345.91) (2004.87978,1800146.33) (2004.90164,1814724.19) (2004.92077,1818359.6) (2004.93989,1824215.48) (2004.95902,1850653.76) (2004.98634,1859775.39) (2005.00548,1853283.81) (2005.02466,1841224.94) (2005.04658,1860108.14) (2005.06575,1851662.47) (2005.08493,1889049.24) (2005.10411,1909343.43) (2005.12329,1920094.15) (2005.14521,1880776.33) (2005.16438,1911373.93) (2005.18356,1909299.26) (2005.20274,1895862.65) (2005.22192,1864037.86) (2005.24384,1879987.66) (2005.26301,1895063.38) (2005.28219,1875697.67) (2005.30137,1861809.73) (2005.32055,1850222.5) (2005.33973,1885394.97) (2005.35890,1879358.04) (2005.37808,1903976.37) (2005.39726,1903331.84) (2005.41918,1918226.11) (2005.43836,1920425.54) (2005.45753,1934803.67) (2005.47671,1917617.49) (2005.49589,1938114.03) (2005.52329,1953259.55) (2005.54247,1947996.27) (2005.56164,1955029.08) (2005.58082,1965218.22) (2005.60000,1939690.38) (2005.61918,1954612.29) (2005.63836,1953129.88) (2005.65753,1952018.11) (2005.67945,1970131.93) (2005.69863,1963091.64) (2005.71781,1950725.93) (2005.73699,1941256.58) (2005.75616,1952875.27) (2005.77534,1899607.64) (2005.79452,1883886.83) (2005.81370,1887214.99) (2005.83288,1882413.77) (2005.85205,1894468.1) (2005.87123,1906463.37) (2005.89041,1928928.08) (2005.91233,1923555.53) (2005.93151,1925874.64) (2005.95068,1945813.34) (2005.96986,1933280.14) (2005.99178,1935529.18) (2006.01370,1962174.82) (2006.03288,1967362.54) (2006.06027,1955314.18) (2006.07945,1959388.4) (2006.09863,1950851.22) (2006.11781,1948973.03) (2006.13973,1972143.04) (2006.15890,1981456.2) (2006.17808,1972929.75) (2006.19726,1999587.28) (2006.21644,2007216.68) (2006.23562,2008609.89) (2006.25479,2016099.98) (2006.27397,1993302.19) (2006.29589,1992227.97) (2006.31507,1999443.26) (2006.33425,2006573.41) (2006.35342,2024615.2) (2006.37260,1988061.32) (2006.39178,1976263.67) (2006.41370,2005907.14) (2006.43288,1988563.89) (2006.45205,1970310.85) (2006.47123,1956854.54) (2006.49041,1988527.34) (2006.51233,1977756.68) (2006.53151,1948387.28) (2006.55068,1954460.68) (2006.56986,2001275.11) (2006.58904,2005766.71) (2006.60822,1996788.83) (2006.62740,2032580.74) (2006.64658,2032486.53) (2006.66575,2071597.88) (2006.69315,2055838.98) (2006.71233,2064364.83) (2006.73151,2068841.2) (2006.75068,2089288.42) (2006.76986,2101342.58) (2006.78904,2114423.04) (2006.80822,2141289.17) (2006.82740,2142315.82) (2006.84658,2154804.48) (2006.86575,2166148.61) (2006.88493,2183332.18) (2006.90685,2177645.85) (2006.92603,2221138.26) (2006.94521,2225869.41) (2006.96438,2232004.58) (2006.98630,2237986.91) (2007.01096,2206578.51) (2007.03014,2233014.46) (2007.05753,2243518.95) (2007.07671,2248123.72) (2007.09589,2279056.86) (2007.11507,2277535.23) (2007.13699,2319835.58) (2007.15616,2259403.41) (2007.17534,2237576.54) (2007.19452,2224388.42) (2007.21370,2263420.78) (2007.23288,2283862.14) (2007.25205,2313067.68) (2007.27397,2320630.38) (2007.29315,2359387.29) (2007.31233,2378789.42) (2007.33151,2388571.46) (2007.35068,2405465.31) (2007.36986,2400402.43) (2007.38904,2410079.13) (2007.41096,2416200.56) (2007.43014,2358956.97) (2007.44932,2376226.21) (2007.46849,2368515.21) (2007.48767,2361724.85) (2007.50959,2393180.78) (2007.52877,2399855.38) (2007.54795,2366945.01) (2007.56712,2273748.12) (2007.58630,2245421.33) (2007.60548,2262098.05) (2007.62466,2255144.37) (2007.64384,2295580.92) (2007.66301,2289153.4) (2007.69041,2278018.06) (2007.70959,2289090.55) (2007.72877,2317700.29) (2007.74795,2351406.05) (2007.76712,2366182.19) (2007.78630,2355389.1) (2007.80548,2314347.19) (2007.82466,2348408.66) (2007.84384,2338469.9) (2007.86301,2298289.82) (2007.88219,2288488.47) (2007.90411,2285708.26) (2007.92329,2320068.29) (2007.94247,2331712.96) (2007.96164,2303200.55) (2007.98356,2344815.67) (2008.00546,2276105.69) (2008.02459,2300610.24) (2008.04372,2199334.9) (2008.06557,2119495.79) (2008.08470,2205000.83) (2008.10383,2160736.88) (2008.12295,2171134.89) (2008.15027,2202696.21) (2008.16940,2154530.4) (2008.18852,2100448.74) (2008.20765,2072117.34) (2008.22951,2140087.69) (2008.24863,2175325.21) (2008.26776,2171205.11) (2008.28689,2141522.98) (2008.30601,2154417.27) (2008.32514,2189487.21) (2008.34426,2211302.73) (2008.36339,2210063.32) (2008.38251,2225068.49) (2008.40437,2217117.09) (2008.42350,2240486.69) (2008.44262,2215737.46) (2008.46175,2199188.73) (2008.48087,2184543.69) (2008.50000,2137511.32) (2008.52186,2154193.51) (2008.54098,2145134.17) (2008.56011,2160097.78) (2008.57923,2188893.79) (2008.59836,2189990.57) (2008.61749,2243675.96) (2008.63661,2249852.7) (2008.65574,2274498.25) (2008.67760,2216655.64) (2008.69672,2250723) (2008.71585,2233726.85) (2008.73497,2201784.65) (2008.75410,2099746.96) (2008.77322,1780422.97) (2008.79235,1825565.53) (2008.81148,1723319.92) (2008.83060,1867300.3) (2008.84973,1796378.74) (2008.86885,1720598.84) (2008.88798,1587748.94) (2008.91530,1572590.89) (2008.93443,1681156.87) (2008.95355,1629154.16) (2008.97268,1663041.16) (2008.99454,1683046.33) (2009.01644,1689672.06) (2009.03562,1658389.37) (2009.05753,1666877.04) (2009.07671,1679132.16) (2009.09589,1653873.01) (2009.11507,1638241.3) (2009.13699,1578091.76) (2009.15616,1505453.42) (2009.17534,1442408.73) (2009.19452,1481690.02) (2009.21370,1511954.61) (2009.23288,1564024.04) (2009.25205,1560740.94) (2009.27945,1558133.41) (2009.29863,1547533.17) (2009.31781,1544255.27) (2009.33699,1597641.95) (2009.35616,1602057.76) (2009.37534,1602219.44) (2009.39726,1627870.8) (2009.41644,1677420.96) (2009.43562,1662724.76) (2009.45479,1650654.78) (2009.47397,1674305.43) (2009.49315,1715073.78) (2009.51507,1692355.76) (2009.53425,1734270.93) (2009.55342,1742206.51) (2009.57260,1783911.46) (2009.59178,1754809.74) (2009.61096,1756777.1) (2009.63014,1745341.55) (2009.64932,1773447.46) (2009.66849,1737044.77) (2009.69041,1771867.49) (2009.70959,1780089.76) (2009.72877,1778638.91) (2009.74795,1766314.03) (2009.76712,1789627.17) (2009.78630,1799599.31) (2009.80548,1796517.37) (2009.82466,1778735.2) (2009.84384,1788315.82) (2009.86301,1811532.64) (2009.88219,1827341.15) (2009.90411,1839390.5) (2009.92329,1869784.23) (2009.94247,1887367.8) (2009.96164,1870661.34) (2009.98904,1910154.42) (2010.01096,1908096.9) (2010.03014,1926883.56) (2010.05205,1932488.38) (2010.07123,1902661.56) (2010.09041,1887448.23) (2010.10959,1845845.46) (2010.13151,1902829.59) (2010.15068,1913931.46) (2010.16986,1939271.75) (2010.18904,1963390.3) (2010.20822,2000893.18) (2010.22740,1988483.4) (2010.24658,1998257.84) (2010.26849,2014984.79) (2010.28767,2024143.06) (2010.30685,2031290.95) (2010.32603,2018205.29) (2010.34521,1942373.18) (2010.36438,1993015.13) (2010.38356,1940909.2) (2010.40274,1933753.44) (2010.43014,1906084.31) (2010.44932,1956679.24) (2010.46849,1980713.72) (2010.48767,1949720.41) (2010.50959,1911409.87) (2010.52877,1975084.5) (2010.54795,1968133.15) (2010.56712,2000468.94) (2010.58630,1983730.25) (2010.60548,1990139.79) (2010.62466,1973127.68) (2010.64384,1954144.22) (2010.66301,1944432.1) (2010.68493,1989962.68) (2010.70411,2015483.63) (2010.72329,2032895.82) (2010.74247,2043463.43) (2010.76164,2067129.28) (2010.78082,2082843.06) (2010.80000,2099485.96) (2010.81918,2085101.25) (2010.83836,2097639.59) (2010.85753,2098071.57) (2010.87671,2066801.51) (2010.89589,2065907.36) (2010.91781,2069377.75) (2010.93699,2063025.96) (2010.95616,2091576.24) (2010.97534,2101029.63) (2010.99726,2103541.03) (2011.01644,2093599.1) (2011.03562,2108994.7) (2011.06301,2118123.52) (2011.08219,2087563.48) (2011.10137,2118457.89) (2011.12055,2127870.62) (2011.14247,2140666.55) (2011.16164,2149926.6) (2011.18082,2180076.35) (2011.20000,2126706.79) (2011.21918,2146762.87) (2011.23836,2168904.08) (2011.25753,2192501.11) (2011.27671,2199071.35) (2011.29589,2221259.23) (2011.31781,2267401.83) (2011.33699,2283324.63) (2011.35616,2293340.9) (2011.37534,2328832.8) (2011.39452,2302360.48) (2011.41644,2283067.09) (2011.43562,2261721.51) (2011.45479,2251656.33) (2011.47397,2255539.57) (2011.49315,2288944.96) (2011.51507,2310972.17) (2011.53425,2298640.15) (2011.55342,2308718.9) (2011.57260,2246926.41) (2011.59178,2171958.74) (2011.61096,2152971.61) (2011.63014,2139328.15) (2011.64932,2181807.9) (2011.66849,2212424.68) (2011.69589,2197112.43) (2011.71507,2268446.53) (2011.73425,2230329.6) (2011.75342,2165759.65) (2011.77260,2257391.83) (2011.79178,2255710.82) (2011.81096,2305635.58) (2011.83014,2289642.98) (2011.84932,2301341.13) (2011.86849,2289718.56) (2011.88767,2257916.11) (2011.90959,2277887.36) (2011.92877,2340450.59) (2011.94795,2320233.72) (2011.96712,2363266.75) (2011.98904,2404881.22) (2012.01093,2383097.24) (2012.03005,2398402.55) (2012.05191,2412672.34) (2012.07104,2399346.46) (2012.09016,2415784.68) (2012.10929,2405622.21) (2012.12842,2436044.93) (2012.15574,2433032.08) (2012.17486,2439846.9) (2012.19399,2449470.56) (2012.21311,2450223.38) (2012.23224,2466543.77) (2012.25137,2484175.51) (2012.27322,2426411.19) (2012.29235,2468822.31) (2012.31148,2469363.85) (2012.33060,2509067.21) (2012.34973,2485208.57) (2012.36885,2484118.75) (2012.38798,2468294.08) (2012.40984,2463423.93) (2012.42896,2470874.45) (2012.44809,2497347.94) (2012.46721,2518974.83) (2012.48634,2517553.85) (2012.50820,2568206.74) (2012.52732,2570764.07) (2012.54645,2585018.72) (2012.56557,2569767.96) (2012.58470,2570034.11) (2012.60383,2587999.87) (2012.62295,2597701.07) (2012.64208,2577725.76) (2012.66120,2587233.33) (2012.68306,2605490.74) (2012.70219,2604092.03) (2012.72131,2627262.39) (2012.74044,2630262.39) (2012.75956,2657115.26) (2012.77869,2620981.95) (2012.79781,2647399) (2012.81694,2629119.88) (2012.84699,2630068.32) (2012.86612,2586097.49) (2012.88525,2601466.1) (2012.90710,2638099.95) (2012.92623,2660342.41) (2012.94536,2669167.42) (2012.96448,2664347.38) (2012.98634,2622031.58) (2013.00822,2695995.12) (2013.02740,2694426.67) (2013.04658,2732032.13) (2013.07397,2770192.32) (2013.09315,2781157.46) (2013.11233,2819874.2) (2013.13425,2855527.97) (2013.15342,2858961.59) (2013.17260,2921846.18) (2013.19178,2925419.52) (2013.21096,2942392.48) (2013.23014,2994723.18) (2013.25205,2999096.8) (2013.27123,3045294.99) (2013.29041,3031215.29) (2013.30959,3068048.15) (2013.32877,3063940.39) (2013.34795,3090468.27) (2013.36712,3126682.52) (2013.38630,3093389.5) (2013.40822,3034063.4) (2013.42740,3004927.76) (2013.44658,3032942.92) (2013.46575,2936713.04) (2013.48493,3015154.4) (2013.50685,3043823.48) (2013.52603,3114640.89) (2013.54521,3143801.69) (2013.56438,3133737.15) (2013.58356,3160724.7) (2013.60274,3139213.55) (2013.62192,3049346.37) (2013.64110,3056521.7) (2013.66027,3009503.55) (2013.68767,3037568.38) (2013.70685,3067980.89) (2013.72603,3075266.56) (2013.74521,3038607.54) (2013.76438,3016816.06) (2013.78356,3070827.94) (2013.80274,3098602.97) (2013.82192,3143575.52) (2013.84110,3142497.35) (2013.86027,3148787.03) (2013.87945,3186703.42) (2013.89863,3175908.23) (2013.92055,3152563.59) (2013.93973,3134118.52) (2013.95890,3093345.96) (2013.97808,3152251.64) (2014.00274,3144074.41) (2014.02192,3150674.65) (2014.04110,3171691.14) (2014.06301,3137360.47) (2014.08219,3126080.93) (2014.10137,3126626.73) (2014.12055,3198097.59) (2014.14795,3190610.04) (2014.16712,3201845.52) (2014.18630,3230539.43) (2014.20548,3254182.49) (2014.22466,3238064.27) (2014.24384,3276741.95) (2014.26301,3268277.83) (2014.28219,3264618.3) (2014.30411,3312462.86) (2014.32329,3333528.02) (2014.34247,3317981.9) (2014.36164,3355965.8) (2014.38082,3319781.4) (2014.40274,3364740.54) (2014.42192,3413337.14) (2014.44110,3417722.75) (2014.46027,3450282.83) (2014.47945,3466714.23) (2014.49863,3477222.19) (2014.52055,3476786.71) (2014.53973,3442448.11) (2014.55890,3467077.83) (2014.57808,3375813.13) (2014.59726,3380011.95) (2014.61644,3479265.6) (2014.63562,3533079.57) (2014.65479,3555681.13) (2014.67671,3578349.67) (2014.69589,3546683.32) (2014.71507,3578861.26) (2014.73425,3545970.77) (2014.75342,3551508.02) (2014.77260,3530925.22) (2014.79178,3521465.64) (2014.81096,3628244.41) (2014.83014,3716541.47) (2014.84932,3753737.73) (2014.86849,3755206.82) (2014.88767,3790775.67) (2014.91507,3804948.25) (2014.93425,3797738.76) (2014.95342,3708621.6) (2014.97260,3841693.5) (2014.99452,3879898.67) (2015.01644,3833149.75) (2015.03562,3857763.29) (2015.05753,3933087.27) (2015.07671,3904827.43) (2015.09589,3941999.06) (2015.11507,3904329.24) (2015.13699,3933320.91) (2015.15616,3953231.26) (2015.17534,3860551.86) (2015.19452,3846038.13) (2015.21370,3943235.98) (2015.23288,3908322.36) (2015.26027,3961594.39) (2015.27945,3972795.81) (2015.29863,3950932.13) (2015.31781,3965870.84) (2015.33699,3962970.64) (2015.35616,3931292.52) (2015.37534,3998325.14) (2015.39726,3959944.58) (2015.41644,3946260.7) (2015.43562,3881548.6) (2015.45479,3908277.89) (2015.47397,3948485.33) (2015.49315,3869654.1) (2015.51507,3919489.97) (2015.53425,3949443.78) (2015.55342,3916691.81) (2015.57260,3932857.07) (2015.59178,3989518.76) (2015.61096,4003072.01) (2015.63014,4012299.51) (2015.64932,3807101.7) (2015.66849,3778240.02) (2015.69041,3798005.25) (2015.70959,3871647.84) (2015.72877,3872167.03) (2015.74795,3862351.48) (2015.76712,4014691.38) (2015.78630,4025199.08) (2015.80548,4085459.76) (2015.82466,4060238.16) (2015.84384,4077376.07) (2015.86301,3970244.21) (2015.88219,4028654.09) (2015.90411,4044230.71) (2015.92329,4067109.17) (2015.94247,4015465.36) (2015.96164,4041009.63) (2015.98904,4121261.5) (2016.01093,4072620.31) (2016.03005,4012835.5) (2016.05191,3944212.75) (2016.07104,4027740.53) (2016.09016,4155239.1) (2016.10929,4086722.06) (2016.13115,4125669.56) (2016.15027,4203384.32) (2016.16940,4169825.73) (2016.18852,4259053.67) (2016.20765,4321582.51) (2016.22678,4316944.95) (2016.24863,4426827.88) (2016.26776,4381475.45) (2016.28689,4365401.41) (2016.30601,4267210.71) (2016.32514,4273492.48) (2016.34426,4320546.27) (2016.36339,4342065.25) (2016.38251,4287081.29) (2016.40164,4341514.48) (2016.42896,4432714.43) (2016.44809,4445271.33) (2016.46721,4471311.83) (2016.48634,4450273.72) (2016.50820,4631775.47) (2016.52732,4613970.72) (2016.54645,4639924.18) (2016.56557,4636220.52) (2016.58470,4592363.9) (2016.60383,4567471.94) (2016.62295,4526574.83) (2016.64208,4562586.22) (2016.66120,4514425.25) (2016.68306,4562047.26) (2016.70219,4448070.77) (2016.72131,4520470.6) (2016.74044,4505440.71) (2016.75956,4480285.48) (2016.77869,4482897.07) (2016.79781,4464898.14) (2016.81694,4479483.39) (2016.83607,4451714.9) (2016.85519,4538759.17) (2016.87432,4557562.1) (2016.89344,4621355.97) (2016.91530,4602578.08) (2016.93443,4721305.81) (2016.95355,4775611.47) (2016.97268,4801450.76) (2016.99454,4776864.53) (2017.02192,4793717.26) (2017.04384,4807608.95) (2017.06301,4817013.63) (2017.08219,4834700.32) (2017.10137,4844797.5) (2017.12055,4915185.06) (2017.14247,4990236.71) (2017.16164,5060856.58) (2017.18082,5001709.95) (2017.20000,5074463.59) (2017.21918,5042876.84) (2017.23836,5055565.05) (2017.25753,5069275.8) (2017.27671,5085393.93) (2017.29863,5103447.01) (2017.31781,5150471.15) (2017.33699,5134916.16) (2017.35616,5154225.54) (2017.37534,5156990.19) (2017.39452,5279429.12) (2017.41644,5362567.1) (2017.43562,5344171.14) (2017.45479,5366423.91) (2017.47397,5328049.01) (2017.49315,5261398.08) (2017.52055,5214488.94) (2017.53973,5262459.35) (2017.55890,5284824.53) (2017.57808,5320686.79) (2017.59726,5332371.42) (2017.61644,5331749.57) (2017.63562,5330414.28) (2017.65479,5341960.03) (2017.67671,5351335.13) (2017.69589,5384368.7) (2017.71507,5392806.6) (2017.73425,5361646.31) (2017.75342,5366945.31) (2017.77260,5409098.32) (2017.79178,5429038.91) (2017.81096,5428656.26) (2017.83014,5416863.01) (2017.84932,5471152.28) (2017.86849,5525734.59) (2017.88767,5527410.35) (2017.90959,5610218.67) (2017.92877,5619651.87) (2017.94795,5624259.76) (2017.96712,5577850.37) (2017.98904,5585222.48) (2018.01096,5599281.5) (2018.03014,5600356.99) (2018.05753,5663453.05) (2018.07671,5695046.49) (2018.09589,5425569.64) (2018.11507,5422163.64) (2018.13699,5522396.98) (2018.15616,5471332.23) (2018.17534,5515781.82) (2018.19452,5621499.69) (2018.21370,5597933.05) (2018.23288,5562278.8) (2018.25479,5658009.11) (2018.27397,5668362.83) (2018.29315,5720885.54) (2018.31233,5673006.33) (2018.33151,5671601.73) (2018.35068,5640225.22) (2018.36986,5651725.69) (2018.38904,5670487.7) (2018.41096,5716038.19) (2018.43014,5715675.92) (2018.44932,5787082.91) (2018.46849,5837209.75) (2018.48767,5821980.22) (2018.50959,5943523.29) (2018.52877,5951492.81) (2018.54795,5948580.42) (2018.56712,5957872.43) (2018.58630,6005432.76) (2018.60548,6006063.16) (2018.62466,6092978.95) (2018.64384,6101276.8) (2018.66301,6092467.47) (2018.69041,6139043.66) (2018.70959,6145610.31) (2018.72877,6101776.58) (2018.74795,6069112.52) (2018.76712,6053277.98) (2018.78630,5865942.76) (2018.80548,5918266.46) (2018.82466,5864982.36) (2018.84384,5968067.87) (2018.86301,6037453.68) (2018.88219,6043462.33) (2018.90411,6012576.2) (2018.92329,6055666.31) (2018.94521,6039318.23) (2018.96438,5790646.92) (2018.98630,5681809.79) (2019.00822,5690814.9) (2019.02740,5757322.38) (2019.04658,5804306.22) (2019.07397,5767191.83) (2019.09315,5884964.82) (2019.11233,5912196.25) (2019.13425,6001374.51) (2019.15342,5999524.98) (2019.17260,6004356.72) (2019.19178,6064742) (2019.21096,6045716.45) (2019.23014,6092514.98) (2019.24932,6073808.36) (2019.26849,6082431.13) (2019.28767,6114664.42) (2019.30959,6145715.36) (2019.32877,6147713.84) (2019.34795,6122402.9) (2019.36712,6181919.27) (2019.38630,6255107.07) (2019.40822,6152348.59) (2019.42740,6359700.91) (2019.44658,6374472.88) (2019.46575,6442094.43) (2019.48493,6366766.46) (2019.50685,6519746.39) (2019.52603,6540801.42) (2019.54521,6491795.76) (2019.56438,6514629.15) (2019.58356,6423941.57) (2019.60274,6420288.39) (2019.62192,6406283.63) (2019.64110,6351089.37) (2019.66027,6450829.32) (2019.68767,6454400.46) (2019.70685,6507178.8) (2019.72603,6573382.41) (2019.74521,6551945.66) (2019.76438,6518387.75) (2019.78356,6446170.74) (2019.80274,6502467.96) (2019.82192,6458520.32) (2019.84110,6469596) (2019.86027,6364195.07) (2019.87945,6444467.84) (2019.89863,6448597.73) (2019.92055,6446871.18) (2019.93973,6500209.21) (2019.95890,6600050.34) (2019.97808,6643462.24) (2020.00273,6624570.67) (2020.02186,6612076.31) (2020.04098,6746246.52) (2020.06284,6783377.68) (2020.08197,6745503.91) (2020.10109,6762690.97) (2020.12022,6904203.27) (2020.14754,6829581.21) (2020.16667,6557689.92) (2020.18579,6237823.08) (2020.20492,5384078.91) (2020.22404,5184778.85) (2020.24317,5742326.53) (2020.26230,5897579.76) (2020.28415,6222036.88) (2020.30328,6243871.24) (2020.32240,6563798.07) (2020.34153,6481743.08) (2020.36066,6589592.31) (2020.37978,6584591.14) (2020.40164,6736311.66) (2020.42077,6820777.91) (2020.43989,6868209.09) (2020.45902,6851722.11) (2020.47814,6778068.1) (2020.49727,6913872.9) (2020.51913,6943676.92) (2020.53825,7034671.35) (2020.55738,7204726.23) (2020.57650,7243649.55) (2020.59563,7280580.95) (2020.61475,7304558.54) (2020.63388,7268898.56) (2020.65301,7385635.99) (2020.67213,7338366.28) (2020.69399,7179361.38) (2020.71311,7176744.6) (2020.73224,7076395) (2020.75137,7205752.03) (2020.77049,7396234.35) (2020.78962,7384458.65) (2020.80874,7381054.73) (2020.82787,7058759.38) (2020.84699,7313917.75) (2020.86612,7424828.83) (2020.88525,7319162.58) (2020.91257,7373908.57) (2020.93169,7429276.28) (2020.95082,7402562.77) (2020.96995,7458174.53) (2020.99180,7458257.45) (2021.01370,7524564.76) (2021.03288,7478077.8) (2021.05479,7616582.53) (2021.07397,7735959.51) (2021.09315,7754087.44) (2021.11233,7834002.03) (2021.13425,7743271.3) (2021.15342,7453743.59) (2021.17260,7588237.89) (2021.19178,7811760.81) (2021.21096,7844882.59) (2021.23014,8021336.45) (2021.25753,8082088.73) (2021.27671,8077783.69) (2021.29589,8207391.49) (2021.31507,8245595.75) (2021.33425,8292669.87) (2021.35342,8304762.24) (2021.37260,8254022.87) (2021.39178,8278004.52) (2021.41370,8222416.54) (2021.43288,8292968.75) (2021.45205,8315548.59) (2021.47123,8203452.7) (2021.49041,8233103.2) (2021.51233,8293011.51) (2021.53151,8163668.15) (2021.55068,8203718.2) (2021.56986,8314148.78) (2021.58904,8213680.69) (2021.60822,8297084.6) (2021.62740,8272196.43) (2021.64658,8285373.74) (2021.66575,8356285.88) (2021.68767,8310456.58) (2021.70685,8220087.06) (2021.72603,8155253.64) (2021.74521,7999496.38) (2021.76438,8103008.62) (2021.78356,8156670.57) (2021.80274,8186771.49) (2021.82192,8203081.34) (2021.84110,8414411.16) (2021.86027,8445713.78) (2021.87945,8438362.56) (2021.90137,8405101.46) (2021.92055,8286756.67) (2021.93973,8410212.63) (2021.95890,8646852.5) (2021.98630,8727507.36) (2022.00548,8810739.3) (2022.02466,8751032.97) (2022.04658,8600727.42) (2022.06575,8407516.63) (2022.08493,8490786.94) (2022.10411,8559607.72) (2022.12329,8415687.57) (2022.14521,8290336.79) (2022.16438,8504785.56) (2022.18356,8407200.73) (2022.20274,8455772.6) (2022.22192,8492700.82) (2022.24110,8756532.72) (2022.26027,8838079.14) (2022.27945,8923439.29) (2022.30137,8915126.61) (2022.32055,8713267.27) (2022.33973,8526294.34) (2022.35890,8356310.19) (2022.37808,8296928.86) (2022.39726,8518228.88) (2022.41918,8523343.14) (2022.43836,8319020.56) (2022.45753,7939284.4) (2022.48493,8334654.6) (2022.50685,8329412) (2022.52603,8285255.87) (2022.54521,8323473.48) (2022.56438,8312192.56) (2022.58356,8389328.51) (2022.60274,8516029.21) (2022.62192,8692373.61) (2022.64110,8535049.77) (2022.66027,8325128.75) (2022.68219,8336333.07) (2022.70137,8300478.99) (2022.72055,8207616.75) (2022.73973,8096951.89) (2022.75890,8113764.07) (2022.77808,8007733.14) (2022.79726,8164285.32) (2022.81644,8386488.44) (2022.83562,8196881.8) (2022.85479,8086627.67) (2022.87397,8141230.41) (2022.89315,8365292.99) (2022.91507,8446663.37) (2022.93425,8418610.87) (2022.95342,8271949.78) (2022.97260,8295299.76) (2022.99452,8251924.92) (2023.02192,8281949.97) (2023.04384,8257895.23) (2023.06301,8106731.97) (2023.08219,8169828.83) (2023.10137,8111273.25) (2023.12055,8114751.1) (2023.14247,8196677.7) (2023.16164,8049333.26) (2023.18082,7984999.65) (2023.20000,7936198.95) (2023.21918,7878262.37) (2023.23836,8049008.46) (2023.25753,8203475.4) (2023.27945,8259266.24) (2023.29863,8220287.51) (2023.31781,8216321.24) (2023.33699,8181320.59) (2023.35616,8129362.15) (2023.37534,8030566.23) (2023.39452,7811572.33) (2023.41644,7900555.68) (2023.43562,7854437.7) (2023.45479,7907637.11) (2023.48219,7814509.36) (2023.50137,7885203.45) (2023.52329,7826032.02) (2023.54247,7851405.3) (2023.56164,8006145.98) (2023.58082,7951737.62) (2023.60000,7903762.14) (2023.61918,7903231.68) (2023.63836,7767203.11) (2023.65753,7825376.66) (2023.67945,7685194.16) (2023.69863,7736434.41) (2023.71781,7743135.07) (2023.73699,7567168.28) (2023.75616,7438573.47) (2023.77534,7493233.78) (2023.79452,7505290.04) (2023.81370,7440055.21) (2023.83288,7445326.83) (2023.85205,7486964.87) (2023.87123,7567252.99) (2023.89041,7599610.51) (2023.91233,7641176.93) (2023.93151,7679889.64) (2023.95068,7702712.73) (2023.96986,7741961.25) (2023.99178,7792406.31) (2024.01913,7802162.09) (2024.04098,7799449.93) (2024.06011,7867260.22) (2024.07923,7903734.1) (2024.09836,7874633.83) (2024.11749,7857874.87) (2024.13934,7987065.95) (2024.15847,8087547.29) (2024.17760,8092077.31) (2024.19672,8164555.41) (2024.21585,8189405.96) (2024.23497,8284917.21) (2024.25683,8143986.38) (2024.27596,8086024.13) (2024.29508,7992714.23) (2024.31421,8176566.37) (2024.33333,8163124.17) (2024.35246,8298444.75) (2024.37158,8359322.86) (2024.39071,8253310.41) (2024.41257,8235756) (2024.43169,8281929.44) (2024.45082,8221212.94) (2024.47814,8395111.72) (2024.49727,8327424.96) (2024.51913,8340306.18) (2024.53825,8541135.94) (2024.55738,8520431.36) (2024.57650,8561248.81) (2024.59563,8518273.89) (2024.61475,8679029.61) (2024.63388,8850078.74) (2024.65301,8932455.37) (2024.67486,8982284.2) (2024.69399,8895514.28) (2024.71311,8991126.35) (2024.73224,9018613.9) (2024.75137,9076857.26) (2024.77049,9063024.42) (2024.78962,9224051.75) (2024.80874,9171588.41) (2024.82787,8997441.79) (2024.84699,9216207.04) (2024.86612,9360072.49) (2024.88525,9357984.27) (2024.90437,9610454.41) (2024.92623,9531544.17) (2024.94536,9410207.42) (2024.96448,9140271.19) (2024.98634,9223019.9) (2025.01370,9058322.77) (2025.03562,9104823.86) (2025.05753,9202923.43) (2025.07671,9412566.12) (2025.09589,9470314.43) (2025.11507,9441011.86) (2025.13699,9464945.01) (2025.15616,9374636.07) (2025.17534,9408669.77) (2025.19452,9303381.61) (2025.21370,9523209.29) (2025.23288,9536554.5) (2025.25205,9532586.76) (2025.27123,9042570.47) (2025.29041,9324279.39) (2025.31233,9422684.96) (2025.33151,9544118.52) (2025.35068,9470721.05) (2025.36986,9494472.43) (2025.38904,9531537.53) (2025.41644,9708686.15) (2025.43562,9605006.52) (2025.45479,9651720.47) (2025.47671,9693974.04) (2025.49589,9744067.16) (2025.51781,9743714.2) (2025.53699,9745330.94) (2025.55616,9830141.09) (2025.57534,9793883.39) (2025.59452,9922698.01) (2025.61370,10019867.9) (2025.63288,10086520.3) (2025.65205,9967140.9) (2025.67397,9936206.16) (2025.69315,9992968.64) (2025.71233,9878551.41) (2025.73151,9956380.33) (2025.75068,10183905.3) (2025.76986,10239837.2) (2025.78904,10249625.9) (2025.80822,10226883.7) (2025.82740,10071281.4) (2025.84658,9914158.74) (2025.86575,10055883.4) (2025.88493,9986013.63) (2025.90685,10291117.7) (2025.92603,10014157.8) (2025.94521,10009448.2) (2025.96438,9961575.79) (2025.99178,10040731) (2025.99452,10027803.9)};
      \addlegendentry{RIEnet}
      \addplot+[thick,dashed] coordinates {(2000.00820,999515.016) (2000.02732,1024734.13) (2000.04918,1050517.98) (2000.06831,1036259.23) (2000.08743,1020510.83) (2000.10656,1028160.81) (2000.12568,1024194.34) (2000.14754,1002521.95) (2000.16667,1039295.5) (2000.18579,1065841.83) (2000.20492,1084134.59) (2000.22404,1085749.25) (2000.24317,1048291.39) (2000.26230,1045305.48) (2000.28142,1004667.02) (2000.30055,987002.57) (2000.32240,1005628.24) (2000.34153,1011731.88) (2000.36066,1021600.87) (2000.37978,1008999.19) (2000.39891,993547.224) (2000.42623,1044950.66) (2000.44536,1036891.17) (2000.46448,1035818.27) (2000.48361,1020630.56) (2000.50273,1037758.87) (2000.52459,1058581.5) (2000.54372,1077071.54) (2000.56284,1046121.12) (2000.58197,1018532.02) (2000.60109,1056584.12) (2000.62022,1058130.67) (2000.63934,1065690.81) (2000.65847,1077372.33) (2000.68033,1092901.34) (2000.69945,1085761.34) (2000.71858,1050718.37) (2000.73770,1042134.92) (2000.75683,1045910.03) (2000.77596,1002531.53) (2000.79508,983884.901) (2000.81421,989345.331) (2000.83333,1039043.77) (2000.85246,1051202.28) (2000.87158,1034622.26) (2000.89071,1008478.04) (2000.91257,1006521.82) (2000.93169,1025771.18) (2000.95082,1023201.28) (2000.96995,1023830.06) (2000.99180,1092119.84) (2001.01918,1050667.78) (2001.04110,1072789.31) (2001.06027,1074952.86) (2001.07945,1097249.91) (2001.09863,1102353.4) (2001.11781,1109928.66) (2001.13973,1087905) (2001.15890,1083698.99) (2001.17808,1106458.79) (2001.19726,1055505.38) (2001.21644,1029987.13) (2001.23562,1041797.8) (2001.25479,1026461.44) (2001.27397,1053435.29) (2001.29589,1086049.02) (2001.31507,1099224.72) (2001.33425,1102137.3) (2001.35342,1116431.44) (2001.37260,1154548.07) (2001.39178,1156047.47) (2001.41370,1153560.33) (2001.43288,1156081.68) (2001.45205,1129080.23) (2001.47123,1122413.35) (2001.49041,1151767.99) (2001.51781,1129851.81) (2001.53699,1135031.94) (2001.55616,1134117.56) (2001.57534,1142459.99) (2001.59452,1131285.57) (2001.61370,1128914.25) (2001.63288,1135905.42) (2001.65205,1134200.83) (2001.67397,1120375.03) (2001.70959,1019168.15) (2001.72877,968037.913) (2001.74795,990074.136) (2001.76712,1021098.83) (2001.78630,1030372.13) (2001.80548,1036776.79) (2001.82466,1036446.77) (2001.84384,1042148.07) (2001.86301,1040190.71) (2001.88219,1054449.51) (2001.90411,1059508.15) (2001.92329,1069592.89) (2001.94247,1073190.65) (2001.96164,1092436.69) (2001.98356,1112014.33) (2002.00548,1108189.08) (2002.02466,1102004.78) (2002.04384,1078851.93) (2002.06575,1085128.99) (2002.08493,1086601.14) (2002.10411,1062752.41) (2002.12329,1073646.77) (2002.15068,1080006.73) (2002.16986,1113106.32) (2002.18904,1126982.83) (2002.20822,1140348.06) (2002.22740,1125061.76) (2002.24932,1136003.1) (2002.26849,1144105.92) (2002.28767,1169344.07) (2002.30685,1158621.8) (2002.32603,1155146.99) (2002.34521,1146491.77) (2002.36438,1159243.87) (2002.38356,1134239.05) (2002.40548,1128292.74) (2002.42466,1108337.29) (2002.44384,1093045.58) (2002.46301,1102345.25) (2002.48219,1070109.7) (2002.50137,1032767.97) (2002.52329,1004093.77) (2002.54247,953875.701) (2002.56164,929948.647) (2002.58082,966673.559) (2002.60000,972182.32) (2002.61918,988378.994) (2002.63836,1021365.33) (2002.65753,1002345.59) (2002.67945,999369.354) (2002.69863,1000296.58) (2002.71781,971401.645) (2002.73699,966645.219) (2002.75616,935842.151) (2002.77534,920048.842) (2002.79452,942017.342) (2002.81370,951724.092) (2002.83288,955288.32) (2002.85205,942334.643) (2002.87123,952854.193) (2002.89041,960139.58) (2002.91781,960445.397) (2002.93699,944494.729) (2002.95616,960211.793) (2002.97534,959492.822) (2002.99726,954634.106) (2003.01918,959924.293) (2003.03836,963254.04) (2003.06027,945448.31) (2003.07945,913935.767) (2003.09863,909564.581) (2003.11781,886246.61) (2003.13973,906552.723) (2003.15890,898521.624) (2003.17808,884154.052) (2003.19726,881830.062) (2003.21644,923906.338) (2003.23562,921747.967) (2003.25479,928655.061) (2003.27397,923923.535) (2003.30137,944863.25) (2003.32055,967579.113) (2003.33973,988591.195) (2003.35890,1001769.08) (2003.37808,998222.301) (2003.40000,1040753.06) (2003.41918,1059787.91) (2003.43836,1071368.78) (2003.45753,1087152.46) (2003.47671,1072081.92) (2003.49589,1081118.41) (2003.51781,1101144.32) (2003.53699,1090689.5) (2003.55616,1086088.1) (2003.57534,1092927.66) (2003.59452,1066246.54) (2003.61370,1091201.37) (2003.63288,1117673.32) (2003.65205,1115584.96) (2003.67397,1152158.2) (2003.69315,1133182.6) (2003.71233,1153736.33) (2003.73151,1118637.63) (2003.75068,1135436.96) (2003.76986,1154171.36) (2003.78904,1164414.16) (2003.80822,1148602.23) (2003.82740,1177191.67) (2003.84658,1196254.53) (2003.86575,1198874.19) (2003.88493,1171552.08) (2003.90685,1206137.05) (2003.92603,1209557.52) (2003.94521,1222882.63) (2003.96438,1234896.61) (2003.99178,1260911.34) (2004.01366,1265485.81) (2004.03279,1268969) (2004.05464,1300499.13) (2004.07377,1279169.25) (2004.09290,1262156.29) (2004.11202,1314837.08) (2004.13388,1305473.68) (2004.15301,1302080.36) (2004.17213,1327128.11) (2004.19126,1279037.96) (2004.21038,1292324.97) (2004.22951,1280128.18) (2004.24863,1319193.32) (2004.26776,1321148.28) (2004.28962,1305178.69) (2004.30874,1316578.31) (2004.32787,1280423.77) (2004.34699,1261658.38) (2004.36612,1252986.03) (2004.38525,1254362.95) (2004.40437,1292294.72) (2004.43169,1311265.03) (2004.45355,1300387.19) (2004.47268,1308787.56) (2004.49180,1315283.23) (2004.51366,1302404.63) (2004.53279,1292256.43) (2004.55191,1278272.12) (2004.57104,1266185.29) (2004.59016,1269774.01) (2004.60929,1246786.77) (2004.62842,1270520.65) (2004.64754,1285687.97) (2004.66667,1297811.85) (2004.68852,1315839.37) (2004.70765,1328185.49) (2004.72678,1315824.54) (2004.74590,1332235.39) (2004.76503,1347622.43) (2004.78415,1317926.21) (2004.80328,1328879.19) (2004.82240,1351366.74) (2004.84153,1393700.06) (2004.86066,1419187.36) (2004.87978,1432163.27) (2004.90164,1447814.76) (2004.92077,1457610.94) (2004.93989,1444889.74) (2004.95902,1467626.15) (2004.98634,1474967.91) (2005.00548,1473399) (2005.02466,1445495.04) (2005.04658,1458818.93) (2005.06575,1422448.64) (2005.08493,1460941.25) (2005.10411,1480591.89) (2005.12329,1482784.72) (2005.14521,1456147.39) (2005.16438,1486243.3) (2005.18356,1483526.42) (2005.20274,1468972.74) (2005.22192,1451303.51) (2005.24384,1461405.01) (2005.26301,1471624.61) (2005.28219,1424282.16) (2005.30137,1421555.64) (2005.32055,1396772.06) (2005.33973,1424342.81) (2005.35890,1423226.98) (2005.37808,1456912.7) (2005.39726,1456323.35) (2005.41918,1463041.36) (2005.43836,1470261.66) (2005.45753,1500085.68) (2005.47671,1473293.98) (2005.49589,1497568.13) (2005.52329,1537307.67) (2005.54247,1526156.35) (2005.56164,1543767) (2005.58082,1566934.3) (2005.60000,1536708.6) (2005.61918,1550898.2) (2005.63836,1535639.87) (2005.65753,1529398.86) (2005.67945,1556400.08) (2005.69863,1557710.95) (2005.71781,1534796.41) (2005.73699,1529183.06) (2005.75616,1539529.03) (2005.77534,1474617.59) (2005.79452,1461700.51) (2005.81370,1483590.64) (2005.83288,1490596.63) (2005.85205,1520359.81) (2005.87123,1530638.3) (2005.89041,1573245.94) (2005.91233,1564905.68) (2005.93151,1576373.11) (2005.95068,1596271.33) (2005.96986,1579488.41) (2005.99178,1578022.04) (2006.01370,1607230.03) (2006.03288,1616406.83) (2006.06027,1600332.77) (2006.07945,1637669.67) (2006.09863,1631959.41) (2006.11781,1612317.12) (2006.13973,1639204.88) (2006.15890,1644214.84) (2006.17808,1629919.82) (2006.19726,1660711.06) (2006.21644,1664782.91) (2006.23562,1678743.73) (2006.25479,1697888.84) (2006.27397,1665304.46) (2006.29589,1716414.91) (2006.31507,1704809.11) (2006.33425,1708257.39) (2006.35342,1730776.11) (2006.37260,1649054.85) (2006.39178,1621841.6) (2006.41370,1662721.84) (2006.43288,1618056.54) (2006.45205,1605892.7) (2006.47123,1587224.27) (2006.49041,1619039.03) (2006.51233,1599635) (2006.53151,1561108.35) (2006.55068,1568736.19) (2006.56986,1611897.79) (2006.58904,1611712.01) (2006.60822,1591278.03) (2006.62740,1638451.68) (2006.64658,1622765.43) (2006.66575,1655350.16) (2006.69315,1627162.57) (2006.71233,1654248.16) (2006.73151,1652812.47) (2006.75068,1658967.22) (2006.76986,1682942.77) (2006.78904,1721029.58) (2006.80822,1727509.6) (2006.82740,1731821.86) (2006.84658,1732640.65) (2006.86575,1749012.17) (2006.88493,1775421.81) (2006.90685,1755828.84) (2006.92603,1805713.57) (2006.94521,1794137.39) (2006.96438,1794515.35) (2006.98630,1806880.31) (2007.01096,1774654.05) (2007.03014,1809741.38) (2007.05753,1791201.36) (2007.07671,1809093.39) (2007.09589,1841911.69) (2007.11507,1838047.45) (2007.13699,1882715.28) (2007.15616,1818402.3) (2007.17534,1786585.96) (2007.19452,1772580.71) (2007.21370,1814501.93) (2007.23288,1839567.28) (2007.25205,1860520.49) (2007.27397,1861890.83) (2007.29315,1896037.14) (2007.31233,1922555.6) (2007.33151,1925558.75) (2007.35068,1941980.08) (2007.36986,1925408.04) (2007.38904,1950432.89) (2007.41096,1970753.13) (2007.43014,1917826.16) (2007.44932,1948667.34) (2007.46849,1948331.04) (2007.48767,1938980.36) (2007.50959,1966488.38) (2007.52877,1980087.99) (2007.54795,1952464.48) (2007.56712,1839008.65) (2007.58630,1801695.96) (2007.60548,1854496.24) (2007.62466,1831032.41) (2007.64384,1876438.81) (2007.66301,1871563.45) (2007.69041,1844711.27) (2007.70959,1865530.78) (2007.72877,1913640.93) (2007.74795,1955446.03) (2007.76712,1980422.02) (2007.78630,1977448.1) (2007.80548,1948968.14) (2007.82466,1986852.73) (2007.84384,1942723.51) (2007.86301,1875399.93) (2007.88219,1854324.86) (2007.90411,1837719.95) (2007.92329,1874373.44) (2007.94247,1895786.28) (2007.96164,1869013.25) (2007.98356,1934789.46) (2008.00546,1863023.27) (2008.02459,1831356.12) (2008.04372,1735079) (2008.06557,1722613.65) (2008.08470,1809607.4) (2008.10383,1752122.32) (2008.12295,1762392.02) (2008.15027,1774411.21) (2008.16940,1729291.83) (2008.18852,1651033.43) (2008.20765,1647524.97) (2008.22951,1740413.24) (2008.24863,1762562.28) (2008.26776,1768511.32) (2008.28689,1737273.52) (2008.30601,1760708.34) (2008.32514,1769830.41) (2008.34426,1810121.63) (2008.36339,1834669.6) (2008.38251,1858854.79) (2008.40437,1849962.1) (2008.42350,1860536.06) (2008.44262,1819049.76) (2008.46175,1838578.84) (2008.48087,1807849.13) (2008.50000,1738323.49) (2008.52186,1726932.98) (2008.54098,1730308.63) (2008.56011,1719052.5) (2008.57923,1740474.49) (2008.59836,1737580.81) (2008.61749,1798744.24) (2008.63661,1779344.76) (2008.65574,1802354.11) (2008.67760,1711812.89) (2008.69672,1713879.92) (2008.71585,1707867.39) (2008.73497,1675554.69) (2008.75410,1539597.48) (2008.77322,1305331.22) (2008.79235,1321813.01) (2008.81148,1213993.11) (2008.83060,1327927.14) (2008.84973,1283246.01) (2008.86885,1198259.2) (2008.88798,1101169.37) (2008.91530,1105818.25) (2008.93443,1176960.79) (2008.95355,1144538.45) (2008.97268,1178793.02) (2008.99454,1198126.86) (2009.01644,1213539.87) (2009.03562,1169728.45) (2009.05753,1180061.81) (2009.07671,1190163.7) (2009.09589,1190606.47) (2009.11507,1179268.04) (2009.13699,1121910.37) (2009.15616,1063919.63) (2009.17534,1005324.12) (2009.19452,1029895.05) (2009.21370,1029979.74) (2009.23288,1069311.28) (2009.25205,1077417.52) (2009.27945,1069965.45) (2009.29863,1066071.96) (2009.31781,1072685.52) (2009.33699,1104773.06) (2009.35616,1113473.49) (2009.37534,1122525.21) (2009.39726,1136255.83) (2009.41644,1179680.2) (2009.43562,1177801.11) (2009.45479,1149366.56) (2009.47397,1139383.56) (2009.49315,1185158.14) (2009.51507,1141434.26) (2009.53425,1185825.88) (2009.55342,1202394.96) (2009.57260,1233633.96) (2009.59178,1249080.78) (2009.61096,1257195.3) (2009.63014,1245926.97) (2009.64932,1278904.62) (2009.66849,1244840.02) (2009.69041,1291184.86) (2009.70959,1321448.67) (2009.72877,1307147.84) (2009.74795,1292268.23) (2009.76712,1321063.37) (2009.78630,1349211.34) (2009.80548,1341612.32) (2009.82466,1297104.69) (2009.84384,1303368.87) (2009.86301,1309728.87) (2009.88219,1316891.08) (2009.90411,1313002.3) (2009.92329,1343554.21) (2009.94247,1347918) (2009.96164,1357463.07) (2009.98904,1400259.14) (2010.01096,1402514) (2010.03014,1404296.39) (2010.05205,1408645.2) (2010.07123,1371207.62) (2010.09041,1364710.27) (2010.10959,1334446.83) (2010.13151,1386214.78) (2010.15068,1394900.67) (2010.16986,1428276.74) (2010.18904,1469324.49) (2010.20822,1490864.5) (2010.22740,1486397.07) (2010.24658,1497528.34) (2010.26849,1520747.28) (2010.28767,1533736.48) (2010.30685,1576291.24) (2010.32603,1539412.84) (2010.34521,1432293.24) (2010.36438,1487291.03) (2010.38356,1432408.24) (2010.40274,1438668.79) (2010.43014,1401819.62) (2010.44932,1447273.44) (2010.46849,1467841.22) (2010.48767,1440741.45) (2010.50959,1386255.43) (2010.52877,1445659.53) (2010.54795,1440989.45) (2010.56712,1481035.33) (2010.58630,1475328.35) (2010.60548,1473942.64) (2010.62466,1446748.33) (2010.64384,1395559.79) (2010.66301,1396007.9) (2010.68493,1455956.85) (2010.70411,1490799.28) (2010.72329,1501643.65) (2010.74247,1529416.73) (2010.76164,1544309.5) (2010.78082,1575912.42) (2010.80000,1565716.51) (2010.81918,1579602.05) (2010.83836,1601277.8) (2010.85753,1619388.78) (2010.87671,1583218.54) (2010.89589,1630807.04) (2010.91781,1660026.94) (2010.93699,1676961.13) (2010.95616,1694265.64) (2010.97534,1714875.9) (2010.99726,1707777.03) (2011.01644,1714872.1) (2011.03562,1746788.55) (2011.06301,1719969.54) (2011.08219,1725023.32) (2011.10137,1769457.01) (2011.12055,1802947.29) (2011.14247,1784109.78) (2011.16164,1770609.71) (2011.18082,1803759.9) (2011.20000,1754107.34) (2011.21918,1781347.07) (2011.23836,1814241.24) (2011.25753,1857553.36) (2011.27671,1833789.24) (2011.29589,1839213.45) (2011.31781,1902308.34) (2011.33699,1872696.78) (2011.35616,1891586.68) (2011.37534,1887289.35) (2011.39452,1852099.17) (2011.41644,1847552.7) (2011.43562,1800877.06) (2011.45479,1783728.35) (2011.47397,1809891.09) (2011.49315,1852181.06) (2011.51507,1893543.02) (2011.53425,1850329.46) (2011.55342,1868956.78) (2011.57260,1786754.41) (2011.59178,1636905.43) (2011.61096,1599827.7) (2011.63014,1551076.88) (2011.64932,1618731.88) (2011.66849,1621362.42) (2011.69589,1609956.6) (2011.71507,1660586.97) (2011.73425,1605280.55) (2011.75342,1544701.03) (2011.77260,1636522.64) (2011.79178,1646791.33) (2011.81096,1687608.98) (2011.83014,1693796.81) (2011.84932,1698137.86) (2011.86849,1686637.48) (2011.88767,1629973.18) (2011.90959,1636561.07) (2011.92877,1697118.89) (2011.94795,1659620.49) (2011.96712,1684906.4) (2011.98904,1696614.24) (2012.01093,1706032.9) (2012.03005,1750553.38) (2012.05191,1762469.07) (2012.07104,1782005.69) (2012.09016,1837060.83) (2012.10929,1819216.29) (2012.12842,1853311.27) (2012.15574,1855624.3) (2012.17486,1825868.13) (2012.19399,1847253.83) (2012.21311,1884718.82) (2012.23224,1903784.78) (2012.25137,1898230.56) (2012.27322,1810718.21) (2012.29235,1862155.18) (2012.31148,1839519.06) (2012.33060,1886444.92) (2012.34973,1833230.48) (2012.36885,1804813.71) (2012.38798,1767173.97) (2012.40984,1770951.44) (2012.42896,1772592.62) (2012.44809,1758384.78) (2012.46721,1814390.9) (2012.48634,1794770.94) (2012.50820,1864629.64) (2012.52732,1834491.99) (2012.54645,1855697.22) (2012.56557,1836260.78) (2012.58470,1817622.83) (2012.60383,1881551.8) (2012.62295,1894552.45) (2012.64208,1875413.26) (2012.66120,1878564.59) (2012.68306,1942515.49) (2012.70219,1982041.26) (2012.72131,1970341.23) (2012.74044,1945050.02) (2012.75956,1967269) (2012.77869,1930203.27) (2012.79781,1933669.11) (2012.81694,1915274.88) (2012.84699,1951678.52) (2012.86612,1873947.93) (2012.88525,1889449.19) (2012.90710,1929138.17) (2012.92623,1938335.03) (2012.94536,1964474.89) (2012.96448,1991257.4) (2012.98634,1967246.33) (2013.00822,2050445.61) (2013.02740,2052912.52) (2013.04658,2081453.2) (2013.07397,2116151.96) (2013.09315,2102999.72) (2013.11233,2139724.48) (2013.13425,2170632.63) (2013.15342,2107161.9) (2013.17260,2167778.42) (2013.19178,2194298.49) (2013.21096,2203605.93) (2013.23014,2226346.31) (2013.25205,2188779.73) (2013.27123,2239956.09) (2013.29041,2189136.82) (2013.30959,2230287.21) (2013.32877,2236348.7) (2013.34795,2308247.04) (2013.36712,2345523.22) (2013.38630,2328942.77) (2013.40822,2344512) (2013.42740,2306200.98) (2013.44658,2330910.33) (2013.46575,2273428.59) (2013.48493,2314477.5) (2013.50685,2363160.94) (2013.52603,2420157.8) (2013.54521,2442638.73) (2013.56438,2439178.88) (2013.58356,2488204.78) (2013.60274,2467965.41) (2013.62192,2417431.22) (2013.64110,2437956.47) (2013.66027,2388099.96) (2013.68767,2447072.11) (2013.70685,2482114.97) (2013.72603,2500329.17) (2013.74521,2494019.46) (2013.76438,2482265.66) (2013.78356,2533541.35) (2013.80274,2575707.57) (2013.82192,2596391.78) (2013.84110,2599393.89) (2013.86027,2605194.04) (2013.87945,2633642.81) (2013.89863,2656154.09) (2013.92055,2651527.41) (2013.93973,2662440.63) (2013.95890,2654448.45) (2013.97808,2737561.99) (2014.00274,2731335.92) (2014.02192,2746270.71) (2014.04110,2773247.03) (2014.06301,2694911.51) (2014.08219,2677934.65) (2014.10137,2673126.68) (2014.12055,2742963.94) (2014.14795,2771236.55) (2014.16712,2782799.85) (2014.18630,2831802.13) (2014.20548,2807468.3) (2014.22466,2801733.85) (2014.24384,2817449.24) (2014.26301,2762716.45) (2014.28219,2738998.29) (2014.30411,2796719.26) (2014.32329,2778732.55) (2014.34247,2760614.84) (2014.36164,2798720.21) (2014.38082,2750261.21) (2014.40274,2812010.67) (2014.42192,2842596.35) (2014.44110,2878612.96) (2014.46027,2916444.74) (2014.47945,2920817.28) (2014.49863,2952700.68) (2014.52055,2899282.12) (2014.53973,2858097.59) (2014.55890,2895501.4) (2014.57808,2814531.68) (2014.59726,2798512.15) (2014.61644,2860729.82) (2014.63562,2912103.73) (2014.65479,2918396.91) (2014.67671,2936912.76) (2014.69589,2914375.95) (2014.71507,2905203.63) (2014.73425,2852959.14) (2014.75342,2827206.22) (2014.77260,2728651.69) (2014.79178,2746467.06) (2014.81096,2843827.38) (2014.83014,2939168.83) (2014.84932,2963872.23) (2014.86849,2971875.51) (2014.88767,2990841.98) (2014.91507,2994282.05) (2014.93425,3016573.53) (2014.95342,2929586.68) (2014.97260,3051151.58) (2014.99452,3075972.3) (2015.01644,3020891.85) (2015.03562,3023058.85) (2015.05753,3069737.19) (2015.07671,3058466.08) (2015.09589,3106124.16) (2015.11507,3122134.3) (2015.13699,3177027.85) (2015.15616,3187536.42) (2015.17534,3139584.18) (2015.19452,3154828.78) (2015.21370,3235586.46) (2015.23288,3172641.03) (2015.26027,3223136.44) (2015.27945,3240549.15) (2015.29863,3246114.68) (2015.31781,3233343.05) (2015.33699,3213960.43) (2015.35616,3206968.92) (2015.37534,3249010.75) (2015.39726,3201739.62) (2015.41644,3210711.86) (2015.43562,3196091.56) (2015.45479,3223675.34) (2015.47397,3263110.59) (2015.49315,3167780.3) (2015.51507,3125313.72) (2015.53425,3185711.05) (2015.55342,3159004.01) (2015.57260,3136013.95) (2015.59178,3147990.72) (2015.61096,3112914.54) (2015.63014,3109842.3) (2015.64932,2905715.09) (2015.66849,2929456.67) (2015.69041,2947375.98) (2015.70959,3006456.68) (2015.72877,2919095.26) (2015.74795,2842886) (2015.76712,2980858) (2015.78630,2973886.84) (2015.80548,2991418.83) (2015.82466,3013133.73) (2015.84384,3058228.27) (2015.86301,2971725.04) (2015.88219,3010031.23) (2015.90411,3077146.25) (2015.92329,3051344.73) (2015.94247,2920743.26) (2015.96164,2913642.7) (2015.98904,2989434.82) (2016.01093,2917504.75) (2016.03005,2795090.93) (2016.05191,2699317.48) (2016.07104,2735995.78) (2016.09016,2793291.46) (2016.10929,2694169.02) (2016.13115,2781821.98) (2016.15027,2842501.8) (2016.16940,2862061.57) (2016.18852,2884274.47) (2016.20765,2951808.6) (2016.22678,2934541.37) (2016.24863,3017804.01) (2016.26776,2963989.44) (2016.28689,3016622.33) (2016.30601,3008636.13) (2016.32514,2998737.72) (2016.34426,2991821.53) (2016.36339,2993445.89) (2016.38251,2997217.28) (2016.40164,3081673.37) (2016.42896,3143891.96) (2016.44809,3093398.9) (2016.46721,3119237.55) (2016.48634,2978538.21) (2016.50820,3110408.54) (2016.52732,3199125.82) (2016.54645,3191231.9) (2016.56557,3214431.16) (2016.58470,3179667.67) (2016.60383,3218514.38) (2016.62295,3204968.26) (2016.64208,3246028.77) (2016.66120,3234972.38) (2016.68306,3264262.11) (2016.70219,3146440.18) (2016.72131,3205066.88) (2016.74044,3216256.26) (2016.75956,3221602.53) (2016.77869,3186836.38) (2016.79781,3169872.8) (2016.81694,3144111.22) (2016.83607,3084732.02) (2016.85519,3234389.03) (2016.87432,3349194.59) (2016.89344,3422645.05) (2016.91530,3375248.2) (2016.93443,3510986.71) (2016.95355,3477591.25) (2016.97268,3464590.28) (2016.99454,3441985.23) (2017.02192,3476180.53) (2017.04384,3486418.25) (2017.06301,3521945.4) (2017.08219,3520395.51) (2017.10137,3523407.32) (2017.12055,3600595.87) (2017.14247,3633199.16) (2017.16164,3663739.49) (2017.18082,3584306.85) (2017.20000,3632229.16) (2017.21918,3579918.29) (2017.23836,3618692.61) (2017.25753,3564920.49) (2017.27671,3581997.73) (2017.29863,3623766.42) (2017.31781,3687645.95) (2017.33699,3656253.76) (2017.35616,3674553.64) (2017.37534,3612183.81) (2017.39452,3691259.28) (2017.41644,3745390.34) (2017.43562,3739826.56) (2017.45479,3725918.26) (2017.47397,3730107.94) (2017.49315,3735403.17) (2017.52055,3718988.92) (2017.53973,3766531.91) (2017.55890,3786685.99) (2017.57808,3764653.83) (2017.59726,3753891.23) (2017.61644,3711741.99) (2017.63562,3632066.7) (2017.65479,3673657.24) (2017.67671,3709163.71) (2017.69589,3769811.69) (2017.71507,3789108.61) (2017.73425,3815606.54) (2017.75342,3881771.58) (2017.77260,3880420) (2017.79178,3868658.65) (2017.81096,3889844.75) (2017.83014,3892259.33) (2017.84932,3865756.26) (2017.86849,3845250.47) (2017.88767,3933698.18) (2017.90959,4008585.48) (2017.92877,3985385.55) (2017.94795,4038169.39) (2017.96712,4090482.03) (2017.98904,4115064.82) (2018.01096,4175142.49) (2018.03014,4258614.1) (2018.05753,4297243.95) (2018.07671,4302394.12) (2018.09589,4048367.24) (2018.11507,4040527.22) (2018.13699,4146383.2) (2018.15616,4157038.61) (2018.17534,4206441.45) (2018.19452,4265985.19) (2018.21370,4222194.06) (2018.23288,4119985.89) (2018.25479,4186084.9) (2018.27397,4200243.9) (2018.29315,4252242.43) (2018.31233,4194940.89) (2018.33151,4181750.1) (2018.35068,4223584.85) (2018.36986,4256617.46) (2018.38904,4256207.61) (2018.41096,4253985.38) (2018.43014,4355964.48) (2018.44932,4405133.2) (2018.46849,4396441.67) (2018.48767,4304328.32) (2018.50959,4410046.03) (2018.52877,4409652.5) (2018.54795,4422930.38) (2018.56712,4396149.16) (2018.58630,4426127.53) (2018.60548,4426616.82) (2018.62466,4439037.91) (2018.64384,4491597.98) (2018.66301,4510603.74) (2018.69041,4499830.51) (2018.70959,4487971.44) (2018.72877,4478333.52) (2018.74795,4415543.71) (2018.76712,4341312.38) (2018.78630,4165076.44) (2018.80548,4165366.43) (2018.82466,4072411.16) (2018.84384,4230070.1) (2018.86301,4243833.64) (2018.88219,4205004.7) (2018.90411,4191935.52) (2018.92329,4149641.39) (2018.94521,4079516.98) (2018.96438,3831715.88) (2018.98630,3769056.12) (2019.00822,3851600.51) (2019.02740,3949673.05) (2019.04658,4037035.31) (2019.07397,4020642.62) (2019.09315,4113139.5) (2019.11233,4131088.61) (2019.13425,4247355.01) (2019.15342,4247812.07) (2019.17260,4255658.1) (2019.19178,4226583.23) (2019.21096,4245582.01) (2019.23014,4196013.19) (2019.24932,4246410.08) (2019.26849,4272031.96) (2019.28767,4312318.83) (2019.30959,4348023.74) (2019.32877,4328666.06) (2019.34795,4291168.34) (2019.36712,4228403.53) (2019.38630,4226626.75) (2019.40822,4118689.43) (2019.42740,4221894.55) (2019.44658,4272252.29) (2019.46575,4328838.57) (2019.48493,4281555.84) (2019.50685,4388485.09) (2019.52603,4386582.32) (2019.54521,4349102.83) (2019.56438,4422680) (2019.58356,4278573.35) (2019.60274,4256520.36) (2019.62192,4194758.44) (2019.64110,4129810.87) (2019.66027,4219718.35) (2019.68767,4212420.8) (2019.70685,4296798.21) (2019.72603,4286169.93) (2019.74521,4230670.76) (2019.76438,4190498.77) (2019.78356,4166773.86) (2019.80274,4254437.92) (2019.82192,4297381.16) (2019.84110,4348871.8) (2019.86027,4354708.66) (2019.87945,4393158.19) (2019.89863,4447624.87) (2019.92055,4405125.66) (2019.93973,4438939.2) (2019.95890,4520251.69) (2019.97808,4581699.48) (2020.00273,4563022.81) (2020.02186,4588928.42) (2020.04098,4708565.55) (2020.06284,4633570.2) (2020.08197,4514971.54) (2020.10109,4616240.21) (2020.12022,4695561.75) (2020.14754,4552954.97) (2020.16667,4364838.48) (2020.18579,3864363.27) (2020.20492,3231068.08) (2020.22404,3094874.32) (2020.24317,3503517.17) (2020.26230,3538811.95) (2020.28415,3737521.3) (2020.30328,3756305.57) (2020.32240,3906658.65) (2020.34153,3880001.25) (2020.36066,4013087.6) (2020.37978,4065980.85) (2020.40164,4218329.83) (2020.42077,4347628.38) (2020.43989,4354092.92) (2020.45902,4317260.89) (2020.47814,4303895.63) (2020.49727,4402854.58) (2020.51913,4456685.46) (2020.53825,4516850.85) (2020.55738,4600532.69) (2020.57650,4626025.8) (2020.59563,4746361.85) (2020.61475,4781909.92) (2020.63388,4739958.48) (2020.65301,4794410.38) (2020.67213,4750101.72) (2020.69399,4607456.74) (2020.71311,4691748.67) (2020.73224,4546222.01) (2020.75137,4692560.45) (2020.77049,4914497.43) (2020.78962,4930927.37) (2020.80874,4916864.26) (2020.82787,4631348.91) (2020.84699,4943664.08) (2020.86612,5113410.8) (2020.88525,5204958.78) (2020.91257,5313559.68) (2020.93169,5446074.7) (2020.95082,5502731.53) (2020.96995,5663563.38) (2020.99180,5641729.81) (2021.01370,5846532.68) (2021.03288,5958074.15) (2021.05479,6042332.31) (2021.07397,5896776.72) (2021.09315,6046242.6) (2021.11233,6214797.84) (2021.13425,6184655.99) (2021.15342,6079764.62) (2021.17260,6149126.29) (2021.19178,6419538.5) (2021.21096,6345506.71) (2021.23014,6344361.44) (2021.25753,6418474.38) (2021.27671,6436132.51) (2021.29589,6468515.17) (2021.31507,6579411.52) (2021.33425,6560333.1) (2021.35342,6541099.26) (2021.37260,6519539.4) (2021.39178,6538791.01) (2021.41370,6624468.79) (2021.43288,6694051.81) (2021.45205,6680378.78) (2021.47123,6635563.06) (2021.49041,6707186.81) (2021.51233,6658953.22) (2021.53151,6504644.46) (2021.55068,6559421.05) (2021.56986,6575835.8) (2021.58904,6575246.57) (2021.60822,6599541.61) (2021.62740,6495699.24) (2021.64658,6691070.51) (2021.66575,6766124.62) (2021.68767,6692401.27) (2021.70685,6635814.49) (2021.72603,6607966.84) (2021.74521,6412173.96) (2021.76438,6480114.55) (2021.78356,6519237.59) (2021.80274,6569018.72) (2021.82192,6582238.82) (2021.84110,6784833.01) (2021.86027,6789005.6) (2021.87945,6746713.77) (2021.90137,6521470.74) (2021.92055,6367815.7) (2021.93973,6516258.98) (2021.95890,6442743.75) (2021.98630,6589759.53) (2022.00548,6619975.67) (2022.02466,6484423.24) (2022.04658,6335343.86) (2022.06575,6116924) (2022.08493,6211663.38) (2022.10411,6238309.73) (2022.12329,6233384.22) (2022.14521,6040139.37) (2022.16438,6278111.75) (2022.18356,6213496.23) (2022.20274,6209359.32) (2022.22192,6322567.56) (2022.24110,6482934.13) (2022.26027,6447019.32) (2022.27945,6543856.73) (2022.30137,6553190.73) (2022.32055,6328612.08) (2022.33973,6212614.03) (2022.35890,5980819.81) (2022.37808,6020108.71) (2022.39726,6225599.15) (2022.41918,6266746.58) (2022.43836,6080257.4) (2022.45753,5740510.46) (2022.48493,6057348.55) (2022.50685,6008791.67) (2022.52603,5959111.84) (2022.54521,6077842.86) (2022.56438,6133764.09) (2022.58356,6239749.68) (2022.60274,6332538.9) (2022.62192,6532936.83) (2022.64110,6360300.19) (2022.66027,6140793.42) (2022.68219,6101573.68) (2022.70137,6134623.98) (2022.72055,5958770.6) (2022.73973,5820501.45) (2022.75890,5819619.24) (2022.77808,5750541.56) (2022.79726,5905862.14) (2022.81644,6059662.62) (2022.83562,5891206.9) (2022.85479,5782943.71) (2022.87397,5870515.09) (2022.89315,6013649.4) (2022.91507,6062555.41) (2022.93425,5933804.75) (2022.95342,5801058.34) (2022.97260,5801404.51) (2022.99452,5819771.13) (2023.02192,5937188.09) (2023.04384,6074485.52) (2023.06301,6047056.07) (2023.08219,6158950.35) (2023.10137,6184113.42) (2023.12055,6172244.84) (2023.14247,6065852.71) (2023.16164,6032172.59) (2023.18082,6007210.64) (2023.20000,5777294.06) (2023.21918,5756137.34) (2023.23836,5904106.62) (2023.25753,5962132.16) (2023.27945,6051222.15) (2023.29863,6035018.06) (2023.31781,5971657.99) (2023.33699,5904010.26) (2023.35616,5937331.77) (2023.37534,6021086.6) (2023.39452,5885091.28) (2023.41644,6066549.65) (2023.43562,6114690.31) (2023.45479,6233030.46) (2023.48219,6093586.78) (2023.50137,6239041.38) (2023.52329,6272601.16) (2023.54247,6383132.97) (2023.56164,6392658.92) (2023.58082,6388436.3) (2023.60000,6296154.15) (2023.61918,6220166.27) (2023.63836,6095071) (2023.65753,6228173.04) (2023.67945,6149287.06) (2023.69863,6106609) (2023.71781,6074948.72) (2023.73699,5949217.71) (2023.75616,5826554.92) (2023.77534,5931523.13) (2023.79452,5859284.74) (2023.81370,5675361.03) (2023.83288,5722575.25) (2023.85205,5798155.61) (2023.87123,5992727) (2023.89041,6010884) (2023.91233,6046225.16) (2023.93151,6094237.51) (2023.95068,6251985.43) (2023.96986,6289113.4) (2023.99178,6340377.09) (2024.01913,6365467.29) (2024.04098,6313743.89) (2024.06011,6386975.52) (2024.07923,6462363.68) (2024.09836,6409771.84) (2024.11749,6444788.13) (2024.13934,6546156.87) (2024.15847,6670671.8) (2024.17760,6712877.22) (2024.19672,6790623.47) (2024.21585,6846251.23) (2024.23497,6956753.26) (2024.25683,6823745.37) (2024.27596,6812105.8) (2024.29508,6620449.93) (2024.31421,6755423.21) (2024.33333,6768274.95) (2024.35246,6923759.34) (2024.37158,6981037.69) (2024.39071,6824749.26) (2024.41257,6870188.48) (2024.43169,6785255.25) (2024.45082,6717810.49) (2024.47814,6847248.38) (2024.49727,6802545.87) (2024.51913,6797895.04) (2024.53825,7206032.75) (2024.55738,7072288.27) (2024.57650,7036455.42) (2024.59563,6702923.26) (2024.61475,6837026.95) (2024.63388,6981917.69) (2024.65301,7110584.4) (2024.67486,7079754.84) (2024.69399,6995275.75) (2024.71311,7152304.55) (2024.73224,7151115.81) (2024.75137,7190622.55) (2024.77049,7169755.8) (2024.78962,7367935.21) (2024.80874,7282574.39) (2024.82787,7270156) (2024.84699,7606424.11) (2024.86612,7582355.33) (2024.88525,7457819.33) (2024.90437,7742794.55) (2024.92623,7698625.94) (2024.94536,7626520.46) (2024.96448,7213995.54) (2024.98634,7307779.8) (2025.01370,7254868.9) (2025.03562,7247431.22) (2025.05753,7416009.34) (2025.07671,7447370.59) (2025.09589,7448811.46) (2025.11507,7339666.74) (2025.13699,7363691.07) (2025.15616,7136247.77) (2025.17534,6960528.99) (2025.19452,6711040.09) (2025.21370,6904291.03) (2025.23288,6961279.96) (2025.25205,6688186.01) (2025.27123,6424418.19) (2025.29041,6578661.31) (2025.31233,6622075.45) (2025.33151,6724449.69) (2025.35068,6686639.7) (2025.36986,6804801.62) (2025.38904,6678830.12) (2025.41644,6728532.45) (2025.43562,6721383) (2025.45479,6653924.56) (2025.47671,6786974.94) (2025.49589,6861758.77) (2025.51781,6939981.89) (2025.53699,6866497.85) (2025.55616,7005743.8) (2025.57534,6943546.37) (2025.59452,6892104.33) (2025.61370,7083962.23) (2025.63288,7004508.38) (2025.65205,7120173.24) (2025.67397,7100512.55) (2025.69315,7157661.09) (2025.71233,7176287.22) (2025.73151,7069909.7) (2025.75068,7191219.76) (2025.76986,7200148.56) (2025.78904,7163669.68) (2025.80822,7303921.36) (2025.82740,7190854.36) (2025.84658,7119604.12) (2025.86575,7199883.56) (2025.88493,7043758.41) (2025.90685,7450149.14) (2025.92603,7422128.32) (2025.94521,7508686.87) (2025.96438,7474036.28) (2025.99178,7511433.23) (2025.99452,7478555.35)};
      \addlegendentry{QIS}
      \addplot+[thick,dashdotted] coordinates {(2000.00820,999232.85) (2000.02732,1032407.17) (2000.04918,1035802.47) (2000.06831,1040440.22) (2000.08743,1014092.25) (2000.10656,1020495.55) (2000.12568,1006464.43) (2000.14754,968184.211) (2000.16667,983548.545) (2000.18579,980183.87) (2000.20492,1032408.24) (2000.22404,1026390.96) (2000.24317,1031196.06) (2000.26230,1038437.12) (2000.28142,1045884.23) (2000.30055,1030148.5) (2000.32240,1042281.26) (2000.34153,1052159.85) (2000.36066,1050453.59) (2000.37978,1046620.28) (2000.39891,1053321.91) (2000.42623,1069957.26) (2000.44536,1079081.85) (2000.46448,1072154.73) (2000.48361,1073494.73) (2000.50273,1076982.83) (2000.52459,1093405.44) (2000.54372,1093722.86) (2000.56284,1087987.37) (2000.58197,1090673.73) (2000.60109,1132136.11) (2000.62022,1152680.87) (2000.63934,1150490.16) (2000.65847,1146440.33) (2000.68033,1185701.97) (2000.69945,1220692.97) (2000.71858,1190320.26) (2000.73770,1203162.78) (2000.75683,1206301.11) (2000.77596,1170823.43) (2000.79508,1150009.37) (2000.81421,1150110.8) (2000.83333,1164204.65) (2000.85246,1159138.42) (2000.87158,1171800.64) (2000.89071,1157703.05) (2000.91257,1151750.97) (2000.93169,1154253.95) (2000.95082,1173192.23) (2000.96995,1190482.57) (2000.99180,1244304.57) (2001.01918,1196606.91) (2001.04110,1207639.96) (2001.06027,1213066.07) (2001.07945,1208704.86) (2001.09863,1224527.16) (2001.11781,1260840.93) (2001.13973,1245378.03) (2001.15890,1257218.62) (2001.17808,1269556.55) (2001.19726,1235283.07) (2001.21644,1207967.79) (2001.23562,1239977.87) (2001.25479,1249049.2) (2001.27397,1252145.96) (2001.29589,1266169.71) (2001.31507,1280435.72) (2001.33425,1289909.56) (2001.35342,1300192.21) (2001.37260,1325993.5) (2001.39178,1332442.69) (2001.41370,1336815.21) (2001.43288,1338719.78) (2001.45205,1339247.7) (2001.47123,1338295.17) (2001.49041,1369423.68) (2001.51781,1363082.08) (2001.53699,1371823.73) (2001.55616,1355828.27) (2001.57534,1364349.33) (2001.59452,1365233.68) (2001.61370,1374623.68) (2001.63288,1376617.5) (2001.65205,1372582.7) (2001.67397,1353767) (2001.70959,1292972.88) (2001.72877,1223750.66) (2001.74795,1264288.28) (2001.76712,1285947.73) (2001.78630,1280506.89) (2001.80548,1288874.67) (2001.82466,1282662.08) (2001.84384,1293327.87) (2001.86301,1296586.19) (2001.88219,1297152.91) (2001.90411,1303845.13) (2001.92329,1312549.01) (2001.94247,1301469.98) (2001.96164,1328861.3) (2001.98356,1360516.08) (2002.00548,1375100.81) (2002.02466,1368714.65) (2002.04384,1366910.6) (2002.06575,1371385.6) (2002.08493,1393039.15) (2002.10411,1389061.95) (2002.12329,1411923.41) (2002.15068,1413825.91) (2002.16986,1427019.66) (2002.18904,1439067.67) (2002.20822,1430281.07) (2002.22740,1425166.65) (2002.24932,1446462.4) (2002.26849,1466291.11) (2002.28767,1494227.73) (2002.30685,1501046.81) (2002.32603,1518086.97) (2002.34521,1524097.04) (2002.36438,1524267.79) (2002.38356,1516042.28) (2002.40548,1505698.06) (2002.42466,1486483.05) (2002.44384,1481961.69) (2002.46301,1473590.3) (2002.48219,1462831.69) (2002.50137,1397600.83) (2002.52329,1355066.12) (2002.54247,1287068.99) (2002.56164,1254739.63) (2002.58082,1294956.61) (2002.60000,1299991.86) (2002.61918,1318404.93) (2002.63836,1335925.59) (2002.65753,1322662.48) (2002.67945,1306674.72) (2002.69863,1292498.31) (2002.71781,1264319.26) (2002.73699,1262392.28) (2002.75616,1243110.04) (2002.77534,1233096.83) (2002.79452,1257248.07) (2002.81370,1264644.23) (2002.83288,1281306.47) (2002.85205,1254925.98) (2002.87123,1270119.26) (2002.89041,1276525.8) (2002.91781,1280781.79) (2002.93699,1271917.99) (2002.95616,1295751.06) (2002.97534,1308597.5) (2002.99726,1302523.48) (2003.01918,1302943.4) (2003.03836,1304891.08) (2003.06027,1292468.8) (2003.07945,1262051.76) (2003.09863,1260268.06) (2003.11781,1253944.18) (2003.13973,1278949.73) (2003.15890,1258859.53) (2003.17808,1248413.35) (2003.19726,1242759.43) (2003.21644,1273406.08) (2003.23562,1279443.01) (2003.25479,1307325.97) (2003.27397,1302606.81) (2003.30137,1317010.9) (2003.32055,1358672.07) (2003.33973,1397158.67) (2003.35890,1430019.88) (2003.37808,1440887.49) (2003.40000,1474872.69) (2003.41918,1509074.23) (2003.43836,1495773) (2003.45753,1505881.16) (2003.47671,1481603.49) (2003.49589,1477571.19) (2003.51781,1514486.38) (2003.53699,1528830.79) (2003.55616,1539119.17) (2003.57534,1563797.47) (2003.59452,1522807.65) (2003.61370,1554040.79) (2003.63288,1575376.78) (2003.65205,1566657.19) (2003.67397,1602483.11) (2003.69315,1612748.72) (2003.71233,1633891.09) (2003.73151,1594507.51) (2003.75068,1639501.83) (2003.76986,1666416.94) (2003.78904,1677841.53) (2003.80822,1682766.5) (2003.82740,1739295.89) (2003.84658,1746383.26) (2003.86575,1754660.46) (2003.88493,1730721.91) (2003.90685,1767417.43) (2003.92603,1777941.67) (2003.94521,1797269.57) (2003.96438,1787252.39) (2003.99178,1832712.99) (2004.01366,1837506.51) (2004.03279,1857559.96) (2004.05464,1880039.29) (2004.07377,1874782.16) (2004.09290,1864620.7) (2004.11202,1905355.32) (2004.13388,1910997.03) (2004.15301,1911443.01) (2004.17213,1935010.41) (2004.19126,1890547.84) (2004.21038,1909242.5) (2004.22951,1893394.97) (2004.24863,1950028.34) (2004.26776,1958480.03) (2004.28962,1909352.94) (2004.30874,1928905.71) (2004.32787,1895138.18) (2004.34699,1874876.31) (2004.36612,1848892.89) (2004.38525,1853198.29) (2004.40437,1913871.34) (2004.43169,1959332.33) (2004.45355,1940052.85) (2004.47268,1960714.12) (2004.49180,1958938.78) (2004.51366,1959611.24) (2004.53279,1939096.71) (2004.55191,1911178.83) (2004.57104,1839834.78) (2004.59016,1864105.74) (2004.60929,1859650.24) (2004.62842,1861158.26) (2004.64754,1888796.28) (2004.66667,1923364.96) (2004.68852,1973940.68) (2004.70765,2010952.16) (2004.72678,2001654.43) (2004.74590,2038417.84) (2004.76503,2077088.26) (2004.78415,2048910.45) (2004.80328,2043977.58) (2004.82240,2094549.1) (2004.84153,2172666.84) (2004.86066,2225012.51) (2004.87978,2272327.85) (2004.90164,2319548.88) (2004.92077,2349032.02) (2004.93989,2319974.13) (2004.95902,2465543.28) (2004.98634,2456084.05) (2005.00548,2456505.46) (2005.02466,2420453.44) (2005.04658,2449647.15) (2005.06575,2400119.23) (2005.08493,2456037.04) (2005.10411,2485641.46) (2005.12329,2505065.93) (2005.14521,2465331.57) (2005.16438,2523992.47) (2005.18356,2549795.47) (2005.20274,2557999.15) (2005.22192,2492271.79) (2005.24384,2500526.43) (2005.26301,2515354.32) (2005.28219,2462297.76) (2005.30137,2459443.27) (2005.32055,2415322.84) (2005.33973,2450123.86) (2005.35890,2450779.25) (2005.37808,2481953.57) (2005.39726,2497199.41) (2005.41918,2533407.72) (2005.43836,2525079.89) (2005.45753,2572501.88) (2005.47671,2543245.95) (2005.49589,2615620.76) (2005.52329,2651176.48) (2005.54247,2623996.37) (2005.56164,2655353.66) (2005.58082,2704408.95) (2005.60000,2672572.4) (2005.61918,2706600.02) (2005.63836,2685951.97) (2005.65753,2766278.45) (2005.67945,2799523.94) (2005.69863,2795133.21) (2005.71781,2747544.78) (2005.73699,2698152.65) (2005.75616,2708616.24) (2005.77534,2623338.13) (2005.79452,2602096.93) (2005.81370,2604408.48) (2005.83288,2619115.09) (2005.85205,2645061.87) (2005.87123,2627837.75) (2005.89041,2691562.04) (2005.91233,2709335.85) (2005.93151,2731678.62) (2005.95068,2764747.94) (2005.96986,2753407.79) (2005.99178,2767149.11) (2006.01370,2789867.84) (2006.03288,2842540.93) (2006.06027,2878977.21) (2006.07945,2896163.99) (2006.09863,2899252.67) (2006.11781,2906070.89) (2006.13973,2937704.49) (2006.15890,2931376.64) (2006.17808,2939325.36) (2006.19726,2979419.32) (2006.21644,3001034.89) (2006.23562,3026734.92) (2006.25479,3079187.35) (2006.27397,3035079.06) (2006.29589,3165702.27) (2006.31507,3132921.58) (2006.33425,3153369.59) (2006.35342,3152454.19) (2006.37260,3081398.72) (2006.39178,3000617.85) (2006.41370,3040411.18) (2006.43288,2972305.29) (2006.45205,2875352.94) (2006.47123,2851899.47) (2006.49041,2923127.13) (2006.51233,2883683.12) (2006.53151,2847938.65) (2006.55068,2837517.38) (2006.56986,2926357.26) (2006.58904,2917959.8) (2006.60822,2901515.87) (2006.62740,2958153.04) (2006.64658,2970089.61) (2006.66575,3032235.45) (2006.69315,2964745.12) (2006.71233,2965760.49) (2006.73151,2950120.01) (2006.75068,3013802.56) (2006.76986,3059592.26) (2006.78904,3114243.66) (2006.80822,3135922.22) (2006.82740,3154844.27) (2006.84658,3155211.06) (2006.86575,3209847.26) (2006.88493,3247205.19) (2006.90685,3257432.52) (2006.92603,3354797.79) (2006.94521,3376537.06) (2006.96438,3363948.82) (2006.98630,3372891.82) (2007.01096,3319568.5) (2007.03014,3399191.98) (2007.05753,3410646.25) (2007.07671,3436051.69) (2007.09589,3474540.69) (2007.11507,3452456.42) (2007.13699,3558426.17) (2007.15616,3452905.52) (2007.17534,3404476.72) (2007.19452,3421681.45) (2007.21370,3444822.34) (2007.23288,3503891.64) (2007.25205,3539422.25) (2007.27397,3599810.16) (2007.29315,3633034.73) (2007.31233,3662752.28) (2007.33151,3678221.28) (2007.35068,3698183.82) (2007.36986,3636482.34) (2007.38904,3674374.85) (2007.41096,3742505.27) (2007.43014,3641798.6) (2007.44932,3695407.74) (2007.46849,3655301.27) (2007.48767,3607214.43) (2007.50959,3631422.02) (2007.52877,3666219.74) (2007.54795,3660532.77) (2007.56712,3470872.05) (2007.58630,3315799.35) (2007.60548,3308224.21) (2007.62466,3316094.96) (2007.64384,3374632.99) (2007.66301,3355288.67) (2007.69041,3380496) (2007.70959,3387549.13) (2007.72877,3415290.18) (2007.74795,3476243.98) (2007.76712,3513087.23) (2007.78630,3508902.91) (2007.80548,3435259.51) (2007.82466,3497609.78) (2007.84384,3482896.91) (2007.86301,3451798.28) (2007.88219,3443849.5) (2007.90411,3441757.81) (2007.92329,3481757.08) (2007.94247,3463250.91) (2007.96164,3454974.28) (2007.98356,3517756.77) (2008.00546,3413046.14) (2008.02459,3420214.63) (2008.04372,3287810.89) (2008.06557,3191913.45) (2008.08470,3299418.94) (2008.10383,3234342.74) (2008.12295,3286597.13) (2008.15027,3310815.47) (2008.16940,3249930.35) (2008.18852,3182327.59) (2008.20765,3143710.55) (2008.22951,3246274.04) (2008.24863,3300333.64) (2008.26776,3315747.99) (2008.28689,3265530.9) (2008.30601,3252958.06) (2008.32514,3337750.67) (2008.34426,3369596.06) (2008.36339,3401984.95) (2008.38251,3420150.48) (2008.40437,3416065.1) (2008.42350,3467456.03) (2008.44262,3443206.68) (2008.46175,3447729.05) (2008.48087,3369562.14) (2008.50000,3249781.61) (2008.52186,3233664.62) (2008.54098,3204052.12) (2008.56011,3227935.5) (2008.57923,3279268.23) (2008.59836,3267155.9) (2008.61749,3291229.16) (2008.63661,3272115.25) (2008.65574,3328800.1) (2008.67760,3263922.87) (2008.69672,3281554.64) (2008.71585,3266598.55) (2008.73497,3193791.51) (2008.75410,2940523.78) (2008.77322,2414492.93) (2008.79235,2588851.79) (2008.81148,2457744.44) (2008.83060,2622484.4) (2008.84973,2559750.23) (2008.86885,2526213.52) (2008.88798,2346040.03) (2008.91530,2278655.57) (2008.93443,2365090.75) (2008.95355,2312434.16) (2008.97268,2322474.31) (2008.99454,2346020.27) (2009.01644,2361091.99) (2009.03562,2311728.45) (2009.05753,2293029.62) (2009.07671,2275655.43) (2009.09589,2210675.23) (2009.11507,2178865.84) (2009.13699,2057986.7) (2009.15616,2000446.44) (2009.17534,1883286.99) (2009.19452,1938000.86) (2009.21370,1948509.54) (2009.23288,2019786.39) (2009.25205,2044262.08) (2009.27945,2052871.92) (2009.29863,2015110.63) (2009.31781,1985342.97) (2009.33699,2116136.81) (2009.35616,2129059.77) (2009.37534,2080773.37) (2009.39726,2109034.16) (2009.41644,2171736.71) (2009.43562,2168184.07) (2009.45479,2136521.08) (2009.47397,2159027.24) (2009.49315,2194693.28) (2009.51507,2173655.42) (2009.53425,2236337.56) (2009.55342,2232403.82) (2009.57260,2286112.63) (2009.59178,2270553.54) (2009.61096,2273520.09) (2009.63014,2241272.36) (2009.64932,2282618.2) (2009.66849,2228568.86) (2009.69041,2286862.95) (2009.70959,2286839.29) (2009.72877,2233288.71) (2009.74795,2215256.91) (2009.76712,2058765.17) (2009.78630,2012490.72) (2009.80548,2010601.69) (2009.82466,2020157.06) (2009.84384,2055311.55) (2009.86301,2128124.18) (2009.88219,2138675.37) (2009.90411,2111242.12) (2009.92329,2149382.01) (2009.94247,2112643.38) (2009.96164,2099178.47) (2009.98904,2129682.97) (2010.01096,2186256.29) (2010.03014,2198228.47) (2010.05205,2202148.87) (2010.07123,2144959.1) (2010.09041,2130543) (2010.10959,2082520.29) (2010.13151,2149750.41) (2010.15068,2136779.24) (2010.16986,2176842.75) (2010.18904,2211332.38) (2010.20822,2265193.17) (2010.22740,2299787.6) (2010.24658,2265653.39) (2010.26849,2364664.72) (2010.28767,2392602.12) (2010.30685,2440383.87) (2010.32603,2380682.54) (2010.34521,2231867.09) (2010.36438,2290645.52) (2010.38356,2203359.32) (2010.40274,2212251.68) (2010.43014,2159158.61) (2010.44932,2232931.69) (2010.46849,2252065.45) (2010.48767,2229235.06) (2010.50959,2171724.25) (2010.52877,2228980.12) (2010.54795,2193146.44) (2010.56712,2204994.34) (2010.58630,2202519.61) (2010.60548,2132734.98) (2010.62466,2107555.93) (2010.64384,2042405.82) (2010.66301,2051348.84) (2010.68493,2086159.91) (2010.70411,2093664.29) (2010.72329,2137774.21) (2010.74247,2141978.78) (2010.76164,2190272.4) (2010.78082,2196468.89) (2010.80000,2212733.72) (2010.81918,2192093.73) (2010.83836,2208457.34) (2010.85753,2291025.74) (2010.87671,2234699.22) (2010.89589,2192726.06) (2010.91781,2184463.79) (2010.93699,2212514.95) (2010.95616,2254731.85) (2010.97534,2284765.59) (2010.99726,2308843.24) (2011.01644,2285735.32) (2011.03562,2295121.3) (2011.06301,2300905.42) (2011.08219,2294034.48) (2011.10137,2310029.96) (2011.12055,2331658.69) (2011.14247,2347069.96) (2011.16164,2359486.41) (2011.18082,2366475.79) (2011.20000,2299947.41) (2011.21918,2378648.64) (2011.23836,2378403.3) (2011.25753,2377587.52) (2011.27671,2371729.14) (2011.29589,2373654.7) (2011.31781,2425933.77) (2011.33699,2435966.45) (2011.35616,2490707.44) (2011.37534,2460814.6) (2011.39452,2433303.54) (2011.41644,2452061.81) (2011.43562,2454981.31) (2011.45479,2447228.7) (2011.47397,2443110.45) (2011.49315,2432120) (2011.51507,2445652.5) (2011.53425,2378116.71) (2011.55342,2387822.42) (2011.57260,2320109.45) (2011.59178,2167405.08) (2011.61096,2004537.65) (2011.63014,1954854.42) (2011.64932,2037633.29) (2011.66849,2051270.17) (2011.69589,2031658.86) (2011.71507,2065872.92) (2011.73425,2038657.37) (2011.75342,1952069.74) (2011.77260,2042155.14) (2011.79178,2056690.14) (2011.81096,2119232.75) (2011.83014,2169929.16) (2011.84932,2182973.94) (2011.86849,2091389.5) (2011.88767,2086243.66) (2011.90959,2100594.97) (2011.92877,2136439) (2011.94795,2107676.33) (2011.96712,2155583.82) (2011.98904,2151994.43) (2012.01093,2150748.75) (2012.03005,2274400.87) (2012.05191,2304524.77) (2012.07104,2335983.75) (2012.09016,2416471.41) (2012.10929,2450866.19) (2012.12842,2541709.97) (2012.15574,2602458.57) (2012.17486,2575211.71) (2012.19399,2617222.53) (2012.21311,2796809.02) (2012.23224,2879571.81) (2012.25137,2932856.46) (2012.27322,2816065.34) (2012.29235,2872331.91) (2012.31148,2877973.63) (2012.33060,2980652.4) (2012.34973,2924679.35) (2012.36885,2906866.97) (2012.38798,2870775.27) (2012.40984,2890756.5) (2012.42896,2898251.11) (2012.44809,2926188.34) (2012.46721,2980100.45) (2012.48634,2981885.43) (2012.50820,3098802.46) (2012.52732,3054150.77) (2012.54645,3026910.68) (2012.56557,3009311.37) (2012.58470,2986633.01) (2012.60383,3041530.68) (2012.62295,3033384.22) (2012.64208,3016568.18) (2012.66120,2969005.81) (2012.68306,3122236.39) (2012.70219,3224293.7) (2012.72131,3230339.17) (2012.74044,3247261.56) (2012.75956,3234088.9) (2012.77869,3238242.57) (2012.79781,3182998.31) (2012.81694,3153613.22) (2012.84699,3196965.71) (2012.86612,3139406.45) (2012.88525,3134279.19) (2012.90710,3186187.42) (2012.92623,3191735.8) (2012.94536,3204424.85) (2012.96448,3260298.49) (2012.98634,3251050.53) (2013.00822,3308058.01) (2013.02740,3330938.91) (2013.04658,3340477.09) (2013.07397,3372694.82) (2013.09315,3331080.3) (2013.11233,3365051.38) (2013.13425,3420982.5) (2013.15342,3371805.7) (2013.17260,3435257.37) (2013.19178,3485422.09) (2013.21096,3567974.53) (2013.23014,3568192.83) (2013.25205,3526494.8) (2013.27123,3581606.81) (2013.29041,3544309.52) (2013.30959,3568670.72) (2013.32877,3632609.88) (2013.34795,3711851.48) (2013.36712,3819480.12) (2013.38630,3815638.46) (2013.40822,3842402.55) (2013.42740,3787592.56) (2013.44658,3840956.71) (2013.46575,3825177.89) (2013.48493,3880672.36) (2013.50685,3745315.53) (2013.52603,3858630.15) (2013.54521,3925838.62) (2013.56438,3943212.31) (2013.58356,4031246.75) (2013.60274,4005432.46) (2013.62192,3926981.71) (2013.64110,3935444.47) (2013.66027,3841796.1) (2013.68767,3871706.07) (2013.70685,3968717.39) (2013.72603,3949327.05) (2013.74521,3923644.23) (2013.76438,3919478.16) (2013.78356,3969399.65) (2013.80274,4000112.23) (2013.82192,4003767.24) (2013.84110,4016303.01) (2013.86027,4018682.5) (2013.87945,4087964.91) (2013.89863,4161657.68) (2013.92055,4175955.02) (2013.93973,4190984.76) (2013.95890,4198265.24) (2013.97808,4342470.67) (2014.00274,4358169.61) (2014.02192,4387391.32) (2014.04110,4423216.28) (2014.06301,4351931.58) (2014.08219,4307608.17) (2014.10137,4271609.46) (2014.12055,4386518.58) (2014.14795,4384637.9) (2014.16712,4388051.08) (2014.18630,4409305.98) (2014.20548,4482880.54) (2014.22466,4480501.07) (2014.24384,4523093.78) (2014.26301,4448085.89) (2014.28219,4480246.05) (2014.30411,4554961.59) (2014.32329,4534307.09) (2014.34247,4477967.8) (2014.36164,4520349.96) (2014.38082,4462443.88) (2014.40274,4559548.49) (2014.42192,4634829.44) (2014.44110,4716553.09) (2014.46027,4786562.04) (2014.47945,4836119.81) (2014.49863,4799226.98) (2014.52055,4765699.3) (2014.53973,4742574.56) (2014.55890,4778602.41) (2014.57808,4645372.09) (2014.59726,4587479.88) (2014.61644,4705009) (2014.63562,4790473.78) (2014.65479,4858764.66) (2014.67671,4960235.38) (2014.69589,4988123.8) (2014.71507,4985900.28) (2014.73425,4982656.33) (2014.75342,4974461.15) (2014.77260,4832871.83) (2014.79178,4831364.86) (2014.81096,4902708.23) (2014.83014,4885400.71) (2014.84932,4965428.24) (2014.86849,5046098.13) (2014.88767,5178578.67) (2014.91507,5276232.66) (2014.93425,5236256.22) (2014.95342,5090463.75) (2014.97260,5252400.66) (2014.99452,5285590.61) (2015.01644,5344186.19) (2015.03562,5331153.87) (2015.05753,5344890.65) (2015.07671,5342089.4) (2015.09589,5367077.07) (2015.11507,5306588.95) (2015.13699,5330089.25) (2015.15616,5379926.62) (2015.17534,5274317.95) (2015.19452,5284922.07) (2015.21370,5422561.38) (2015.23288,5352793.8) (2015.26027,5440731.93) (2015.27945,5456460.77) (2015.29863,5489967.19) (2015.31781,5406331.92) (2015.33699,5424256.84) (2015.35616,5436664.98) (2015.37534,5516759.01) (2015.39726,5431534.97) (2015.41644,5464518.33) (2015.43562,5427680.49) (2015.45479,5472413.36) (2015.47397,5559449.06) (2015.49315,5401437.71) (2015.51507,5396035.99) (2015.53425,5518716.88) (2015.55342,5491128.45) (2015.57260,5434516.19) (2015.59178,5480636.88) (2015.61096,5286093.08) (2015.63014,5260007.32) (2015.64932,4900379.8) (2015.66849,4925077.08) (2015.69041,4930569.92) (2015.70959,5015793.93) (2015.72877,4948117.73) (2015.74795,4891888.73) (2015.76712,5094492) (2015.78630,5057803.61) (2015.80548,5071200.59) (2015.82466,5027647.01) (2015.84384,5061563.87) (2015.86301,4919883.84) (2015.88219,4980752.3) (2015.90411,5117507.94) (2015.92329,5152962.15) (2015.94247,5072576.69) (2015.96164,5068843.35) (2015.98904,5240150.3) (2016.01093,5148199.3) (2016.03005,5005546.01) (2016.05191,4860183.29) (2016.07104,4926462.24) (2016.09016,5104351.89) (2016.10929,4971514.76) (2016.13115,5050665.22) (2016.15027,5167572.67) (2016.16940,5230286.86) (2016.18852,5301270.23) (2016.20765,5380609.17) (2016.22678,5410421.17) (2016.24863,5522440.81) (2016.26776,5479414.22) (2016.28689,5516649.88) (2016.30601,5465982.7) (2016.32514,5485790.56) (2016.34426,5500799.82) (2016.36339,5495513.85) (2016.38251,5420339.98) (2016.40164,5456321.13) (2016.42896,5585787.24) (2016.44809,5680554.33) (2016.46721,5735549.09) (2016.48634,5702853.18) (2016.50820,5895627.35) (2016.52732,5992280.85) (2016.54645,5985284.37) (2016.56557,5979983.54) (2016.58470,5887406.53) (2016.60383,5949403.32) (2016.62295,5940464.11) (2016.64208,5966160.58) (2016.66120,5850132.31) (2016.68306,5894516.8) (2016.70219,5744559) (2016.72131,5891328.91) (2016.74044,5894281.81) (2016.75956,5746327.07) (2016.77869,5727432.53) (2016.79781,5673843.27) (2016.81694,5605060.47) (2016.83607,5546085.28) (2016.85519,5619961.39) (2016.87432,5690368.21) (2016.89344,5824758.39) (2016.91530,5832388.88) (2016.93443,5896161.29) (2016.95355,5859882) (2016.97268,5974331.65) (2016.99454,5982960.95) (2017.02192,5920916.07) (2017.04384,5906237.46) (2017.06301,5897175.54) (2017.08219,5963703.63) (2017.10137,5887887.88) (2017.12055,5925513.54) (2017.14247,5976204.06) (2017.16164,5958199.84) (2017.18082,5832446.47) (2017.20000,5866684.91) (2017.21918,5840856.87) (2017.23836,5890527.16) (2017.25753,5895994.15) (2017.27671,5975715.63) (2017.29863,5988186.52) (2017.31781,6055934.94) (2017.33699,6015532.68) (2017.35616,6078919.1) (2017.37534,6016383.84) (2017.39452,6133274.96) (2017.41644,6173361.75) (2017.43562,6246562.33) (2017.45479,6195831.96) (2017.47397,6047203.85) (2017.49315,5942699.05) (2017.52055,5881286.14) (2017.53973,5733488.25) (2017.55890,5528806.55) (2017.57808,5547628.17) (2017.59726,5308732.53) (2017.61644,5259363.7) (2017.63562,5190265.61) (2017.65479,5267728.66) (2017.67671,5315319.91) (2017.69589,5382481.45) (2017.71507,5333354.11) (2017.73425,5338736.31) (2017.75342,5395997.9) (2017.77260,5415603.76) (2017.79178,5413227.93) (2017.81096,5446069.12) (2017.83014,5397257.98) (2017.84932,5315253.16) (2017.86849,5278737.61) (2017.88767,5285788.36) (2017.90959,5376893.85) (2017.92877,5423344.32) (2017.94795,5526230.16) (2017.96712,5549750.84) (2017.98904,5613713.75) (2018.01096,5624144.56) (2018.03014,5718389.42) (2018.05753,5768922.35) (2018.07671,5750352.9) (2018.09589,5414640.85) (2018.11507,5320458.37) (2018.13699,5422330.27) (2018.15616,5437107.26) (2018.17534,5530874.02) (2018.19452,5567725.21) (2018.21370,5486163.94) (2018.23288,5408719.19) (2018.25479,5494504.27) (2018.27397,5484986.26) (2018.29315,5582768.02) (2018.31233,5486462.14) (2018.33151,5432588.18) (2018.35068,5426508.14) (2018.36986,5459598.5) (2018.38904,5453223.25) (2018.41096,5436492.35) (2018.43014,5499805.71) (2018.44932,5588300.92) (2018.46849,5568094.43) (2018.48767,5519084.7) (2018.50959,5596237.35) (2018.52877,5644326.56) (2018.54795,5626672.78) (2018.56712,5588046.39) (2018.58630,5625186.51) (2018.60548,5534268.77) (2018.62466,5444428.87) (2018.64384,5477812.42) (2018.66301,5440704.17) (2018.69041,5587623.11) (2018.70959,5555463.03) (2018.72877,5493642.98) (2018.74795,5321054.5) (2018.76712,5236794.86) (2018.78630,5042822.4) (2018.80548,5084120.97) (2018.82466,4964401.63) (2018.84384,5132381.63) (2018.86301,5183757.43) (2018.88219,5168648.34) (2018.90411,5096976.18) (2018.92329,5106996.34) (2018.94521,5106395.41) (2018.96438,4860364.16) (2018.98630,4782954.79) (2019.00822,4874367.08) (2019.02740,4898565.59) (2019.04658,4959590.86) (2019.07397,4934110.99) (2019.09315,5020655.59) (2019.11233,5038691.23) (2019.13425,5100911.19) (2019.15342,5103012.25) (2019.17260,5127541.25) (2019.19178,5134502.21) (2019.21096,5139132.67) (2019.23014,5198048.91) (2019.24932,5277365.06) (2019.26849,5280284.52) (2019.28767,5357329.21) (2019.30959,5359692.3) (2019.32877,5408589.77) (2019.34795,5382096.17) (2019.36712,5405667.47) (2019.38630,5461563.38) (2019.40822,5317832.98) (2019.42740,5351807.85) (2019.44658,5407751.92) (2019.46575,5495358.95) (2019.48493,5486575.06) (2019.50685,5598868.42) (2019.52603,5619646.52) (2019.54521,5614399.52) (2019.56438,5617545.19) (2019.58356,5501605.79) (2019.60274,5485496.49) (2019.62192,5597766.7) (2019.64110,5495043.44) (2019.66027,5581264.57) (2019.68767,5505628.97) (2019.70685,5586645.25) (2019.72603,5553455.52) (2019.74521,5493266.62) (2019.76438,5462958.98) (2019.78356,5393872.4) (2019.80274,5443322.84) (2019.82192,5399446.35) (2019.84110,5400193.7) (2019.86027,5397427.3) (2019.87945,5449859.66) (2019.89863,5448415.46) (2019.92055,5493513.92) (2019.93973,5455695.25) (2019.95890,5513382.48) (2019.97808,5469432.19) (2020.00273,5541665.17) (2020.02186,5498126.92) (2020.04098,5666113.04) (2020.06284,5729259.5) (2020.08197,5742488.99) (2020.10109,5839913.55) (2020.12022,6009279.58) (2020.14754,5932644.91) (2020.16667,5796955.6) (2020.18579,5175131.57) (2020.20492,4445379.16) (2020.22404,4042065.24) (2020.24317,4657863.29) (2020.26230,4736244.26) (2020.28415,5043192.41) (2020.30328,4972477.63) (2020.32240,5166247.98) (2020.34153,5028320.67) (2020.36066,5060403.71) (2020.37978,5029860.84) (2020.40164,5109418.95) (2020.42077,5391566.03) (2020.43989,5493880.82) (2020.45902,5339017.52) (2020.47814,5243677.53) (2020.49727,5354754.58) (2020.51913,5347295.48) (2020.53825,5542187.24) (2020.55738,5485760.73) (2020.57650,5456650.55) (2020.59563,5471727.5) (2020.61475,5402527.22) (2020.63388,5462647.26) (2020.65301,5515382.64) (2020.67213,5488854.29) (2020.69399,5474603.39) (2020.71311,5499560) (2020.73224,5384285.41) (2020.75137,5373015.23) (2020.77049,5435798.17) (2020.78962,5483086.23) (2020.80874,5315734.46) (2020.82787,5017165.84) (2020.84699,5254663.68) (2020.86612,5401350.15) (2020.88525,5641321.71) (2020.91257,5857920.96) (2020.93169,6139546.58) (2020.95082,6347606.74) (2020.96995,6623454.68) (2020.99180,6969507.05) (2021.01370,6996571.06) (2021.03288,7072695.16) (2021.05479,7182899.16) (2021.07397,6997312.12) (2021.09315,7131637.68) (2021.11233,7179581.76) (2021.13425,7262081.84) (2021.15342,6948217.87) (2021.17260,6945396.07) (2021.19178,7417281.68) (2021.21096,7444319.96) (2021.23014,7342965.54) (2021.25753,7454370.51) (2021.27671,7459132.42) (2021.29589,7503511.89) (2021.31507,7655474.54) (2021.33425,7863119.97) (2021.35342,7989947.77) (2021.37260,7803414.6) (2021.39178,7922783.46) (2021.41370,8002106.55) (2021.43288,8370043.78) (2021.45205,8270926.49) (2021.47123,8250812.85) (2021.49041,8153093.05) (2021.51233,8294942.22) (2021.53151,8190030.97) (2021.55068,8145281.49) (2021.56986,8118452.76) (2021.58904,8135645) (2021.60822,8281062.24) (2021.62740,8144567.97) (2021.64658,8332410.94) (2021.66575,8489135.91) (2021.68767,8570389.65) (2021.70685,8370830.92) (2021.72603,8169100.39) (2021.74521,8019831.48) (2021.76438,7907446.77) (2021.78356,7838663.74) (2021.80274,7918612.48) (2021.82192,7978634.17) (2021.84110,8107257.56) (2021.86027,8124565.65) (2021.87945,8012340.89) (2021.90137,7985558.41) (2021.92055,7655203.96) (2021.93973,7852734.2) (2021.95890,7775838.76) (2021.98630,7880963.07) (2022.00548,7896664.26) (2022.02466,7723846.46) (2022.04658,7508552.44) (2022.06575,7307871.59) (2022.08493,7501229.68) (2022.10411,7466078.54) (2022.12329,7074541.81) (2022.14521,6987019.16) (2022.16438,7174007.7) (2022.18356,7136736.02) (2022.20274,7152201.93) (2022.22192,7266555.61) (2022.24110,7546461.7) (2022.26027,7644311.6) (2022.27945,7652565.61) (2022.30137,7411403.97) (2022.32055,7149225.53) (2022.33973,6963448.78) (2022.35890,6714096.19) (2022.37808,6637760.38) (2022.39726,6846326.32) (2022.41918,6866763.01) (2022.43836,6643035.73) (2022.45753,6438097.48) (2022.48493,6735765.43) (2022.50685,6716046.8) (2022.52603,6676098.48) (2022.54521,6766882.9) (2022.56438,6667499.53) (2022.58356,6747242.76) (2022.60274,6784204.11) (2022.62192,6806117.05) (2022.64110,6628595.8) (2022.66027,6451548.34) (2022.68219,6370788.67) (2022.70137,6401567.29) (2022.72055,6285605.08) (2022.73973,6251693.11) (2022.75890,6198629.47) (2022.77808,6079253.79) (2022.79726,6211919.98) (2022.81644,6273095.99) (2022.83562,6198618.77) (2022.85479,6254208.95) (2022.87397,6361667) (2022.89315,6546234.02) (2022.91507,6600215.98) (2022.93425,6482222.29) (2022.95342,6294654.9) (2022.97260,6318259.58) (2022.99452,6260050.5) (2023.02192,6497627.08) (2023.04384,6556582.04) (2023.06301,6500574.22) (2023.08219,6598283.31) (2023.10137,6502554.52) (2023.12055,6466485.2) (2023.14247,6440532.53) (2023.16164,6362361.53) (2023.18082,6334273.32) (2023.20000,6231423.27) (2023.21918,6223504.05) (2023.23836,6320551.23) (2023.25753,6478072.88) (2023.27945,6531073.94) (2023.29863,6441855.44) (2023.31781,6392333.96) (2023.33699,6214174.3) (2023.35616,6195271.07) (2023.37534,6151694.15) (2023.39452,5980339.86) (2023.41644,6121196.52) (2023.43562,6075806.36) (2023.45479,6170988.26) (2023.48219,6068027.45) (2023.50137,6129256.31) (2023.52329,6106000.01) (2023.54247,6171492.46) (2023.56164,6243856.95) (2023.58082,6070926.86) (2023.60000,5956101.87) (2023.61918,5972528.73) (2023.63836,5852348.62) (2023.65753,5939106.97) (2023.67945,5755235.2) (2023.69863,5687787.62) (2023.71781,5712386.19) (2023.73699,5589162.53) (2023.75616,5487334.38) (2023.77534,5481724.58) (2023.79452,5425389.05) (2023.81370,5289088.87) (2023.83288,5267422.34) (2023.85205,5323437) (2023.87123,5337280.39) (2023.89041,5363548.02) (2023.91233,5385528.69) (2023.93151,5459903.66) (2023.95068,5547485.61) (2023.96986,5607458.48) (2023.99178,5648529.65) (2024.01913,5689405.09) (2024.04098,5626484.84) (2024.06011,5693486.35) (2024.07923,5707932.02) (2024.09836,5665516.55) (2024.11749,5677158.28) (2024.13934,5815292.86) (2024.15847,5885418.6) (2024.17760,5956785.7) (2024.19672,6009474.12) (2024.21585,5957703.44) (2024.23497,6018548.36) (2024.25683,5933807.96) (2024.27596,5920407.31) (2024.29508,5417894.87) (2024.31421,5510339.41) (2024.33333,5525768.49) (2024.35246,5626880.33) (2024.37158,5739187.03) (2024.39071,5813536.65) (2024.41257,5715858.15) (2024.43169,5665185.53) (2024.45082,5628931.56) (2024.47814,5695348.8) (2024.49727,5634369.21) (2024.51913,5669634.32) (2024.53825,5907198) (2024.55738,5886630.59) (2024.57650,5959292.84) (2024.59563,5935953.15) (2024.61475,6066184.09) (2024.63388,6222586.01) (2024.65301,6316017.99) (2024.67486,6285798.74) (2024.69399,6150410.7) (2024.71311,6438245.11) (2024.73224,6358982.12) (2024.75137,6350632.55) (2024.77049,6244629.35) (2024.78962,6404201.09) (2024.80874,6362326.96) (2024.82787,6317386.48) (2024.84699,6527685.49) (2024.86612,6450272.89) (2024.88525,6327060.34) (2024.90437,6549387.25) (2024.92623,6393639.88) (2024.94536,6321317.74) (2024.96448,6105354.11) (2024.98634,6213880.32) (2025.01370,6167446.24) (2025.03562,6105997.32) (2025.05753,6294594.64) (2025.07671,6335359.16) (2025.09589,6365277.3) (2025.11507,6360303.37) (2025.13699,6418277.45) (2025.15616,6383764.05) (2025.17534,6269334.45) (2025.19452,6200533.2) (2025.21370,6462627.65) (2025.23288,6482921.91) (2025.25205,6460698.29) (2025.27123,6038865.74) (2025.29041,6263774.33) (2025.31233,6299729.28) (2025.33151,6385256.11) (2025.35068,6364233.8) (2025.36986,6465204.14) (2025.38904,6462268.38) (2025.41644,6535043.64) (2025.43562,6490400.62) (2025.45479,6506376.59) (2025.47671,6557636.67) (2025.49589,6626870.64) (2025.51781,6602440.88) (2025.53699,6617070.73) (2025.55616,6675192.63) (2025.57534,6624831.5) (2025.59452,6678412.46) (2025.61370,6760054.66) (2025.63288,6722601.82) (2025.65205,6735446.23) (2025.67397,6618852.1) (2025.69315,6642075.33) (2025.71233,6653700.28) (2025.73151,6525023.6) (2025.75068,6648837.35) (2025.76986,6683839.77) (2025.78904,6596875.99) (2025.80822,6690812.68) (2025.82740,6679917.51) (2025.84658,6556994.54) (2025.86575,6570375.28) (2025.88493,6423914.28) (2025.90685,6593172.85) (2025.92603,6483166.92) (2025.94521,6581057.52) (2025.96438,6533844.46) (2025.99178,6626821.15) (2025.99452,6602298.95)};
      \addlegendentry{Anderson}
      \addplot+[thick,densely dotted] coordinates {(2000.00820,999273.423) (2000.02732,1021859.65) (2000.04918,1022621.54) (2000.06831,1018718.22) (2000.08743,1008121.04) (2000.10656,1018228.12) (2000.12568,1005871.45) (2000.14754,970745.17) (2000.16667,983745.951) (2000.18579,978460.706) (2000.20492,1015221.4) (2000.22404,1015030.97) (2000.24317,1014591.45) (2000.26230,1021257.11) (2000.28142,1021877.42) (2000.30055,1008010.72) (2000.32240,1020402.91) (2000.34153,1029439.38) (2000.36066,1028479.38) (2000.37978,1023247.29) (2000.39891,1032757.26) (2000.42623,1049482.79) (2000.44536,1061422.36) (2000.46448,1055735.04) (2000.48361,1054435.27) (2000.50273,1058147.46) (2000.52459,1075476.7) (2000.54372,1072594.75) (2000.56284,1070381.21) (2000.58197,1070158.81) (2000.60109,1108681.38) (2000.62022,1122706.34) (2000.63934,1122305.71) (2000.65847,1118818.93) (2000.68033,1136868.3) (2000.69945,1156841.01) (2000.71858,1129688.12) (2000.73770,1142144.03) (2000.75683,1151023.38) (2000.77596,1119429.03) (2000.79508,1109511.15) (2000.81421,1107758.96) (2000.83333,1127139.57) (2000.85246,1130798.25) (2000.87158,1135141.4) (2000.89071,1123008.5) (2000.91257,1124763.24) (2000.93169,1130854.71) (2000.95082,1144991.73) (2000.96995,1161631.23) (2000.99180,1214053.88) (2001.01918,1166989.42) (2001.04110,1174774.55) (2001.06027,1180094.82) (2001.07945,1177810.97) (2001.09863,1191989.33) (2001.11781,1220898.26) (2001.13973,1206492.2) (2001.15890,1216706.05) (2001.17808,1234193.52) (2001.19726,1201140.27) (2001.21644,1176299.6) (2001.23562,1198367.41) (2001.25479,1198774.71) (2001.27397,1206916.51) (2001.29589,1227515.47) (2001.31507,1241417.86) (2001.33425,1254417.09) (2001.35342,1265242.01) (2001.37260,1290760.82) (2001.39178,1301086.24) (2001.41370,1306471.38) (2001.43288,1311511.32) (2001.45205,1310322.62) (2001.47123,1313529.45) (2001.49041,1348424.41) (2001.51781,1336815.26) (2001.53699,1340491.92) (2001.55616,1324538.46) (2001.57534,1338469.53) (2001.59452,1335466.91) (2001.61370,1349487.75) (2001.63288,1358576.99) (2001.65205,1354811.71) (2001.67397,1333111.67) (2001.70959,1281756.5) (2001.72877,1216635.01) (2001.74795,1256654.53) (2001.76712,1277217.44) (2001.78630,1268540.85) (2001.80548,1276154.56) (2001.82466,1269833.45) (2001.84384,1277009.16) (2001.86301,1276916.46) (2001.88219,1275259.06) (2001.90411,1282541) (2001.92329,1291832.02) (2001.94247,1271708.12) (2001.96164,1302855.44) (2001.98356,1330863.82) (2002.00548,1342203.49) (2002.02466,1333184.31) (2002.04384,1338408.32) (2002.06575,1343605.82) (2002.08493,1360330.74) (2002.10411,1360015.99) (2002.12329,1384009.15) (2002.15068,1392273.25) (2002.16986,1396875.5) (2002.18904,1416588.79) (2002.20822,1414176.72) (2002.22740,1410830.94) (2002.24932,1433328.87) (2002.26849,1452273.47) (2002.28767,1477648.49) (2002.30685,1480247.07) (2002.32603,1492141.5) (2002.34521,1496001.61) (2002.36438,1504017.88) (2002.38356,1491099.91) (2002.40548,1499640.85) (2002.42466,1480027.57) (2002.44384,1475342.86) (2002.46301,1479332.94) (2002.48219,1463856.82) (2002.50137,1413162.68) (2002.52329,1371392.74) (2002.54247,1301556.36) (2002.56164,1273147.94) (2002.58082,1324125.8) (2002.60000,1331963.98) (2002.61918,1351756.67) (2002.63836,1372155.67) (2002.65753,1361917.99) (2002.67945,1348551.12) (2002.69863,1339494.71) (2002.71781,1312079.64) (2002.73699,1307991.42) (2002.75616,1285735.27) (2002.77534,1272468.3) (2002.79452,1303108.86) (2002.81370,1312661.77) (2002.83288,1324759.23) (2002.85205,1300229.29) (2002.87123,1310585.01) (2002.89041,1310514.54) (2002.91781,1317368.04) (2002.93699,1312440.83) (2002.95616,1334731.16) (2002.97534,1345683.19) (2002.99726,1346467.94) (2003.01918,1342221.81) (2003.03836,1344339.74) (2003.06027,1330956.46) (2003.07945,1299515.99) (2003.09863,1292428.37) (2003.11781,1283646.22) (2003.13973,1304229.1) (2003.15890,1288939.03) (2003.17808,1270297.7) (2003.19726,1265902.84) (2003.21644,1297402.45) (2003.23562,1301240.85) (2003.25479,1328370.53) (2003.27397,1320503.22) (2003.30137,1335473.59) (2003.32055,1380565.02) (2003.33973,1422686.47) (2003.35890,1451723.03) (2003.37808,1475684.56) (2003.40000,1514364.09) (2003.41918,1548361.92) (2003.43836,1545259) (2003.45753,1559811.85) (2003.47671,1536216.82) (2003.49589,1537238.12) (2003.51781,1576257.14) (2003.53699,1588140.69) (2003.55616,1599957.13) (2003.57534,1625690.92) (2003.59452,1587042.86) (2003.61370,1618142.44) (2003.63288,1643884.38) (2003.65205,1635087.62) (2003.67397,1665372.61) (2003.69315,1672237.36) (2003.71233,1694557.55) (2003.73151,1650977.85) (2003.75068,1696416.43) (2003.76986,1719611.6) (2003.78904,1737681.34) (2003.80822,1741237.82) (2003.82740,1799223.92) (2003.84658,1810293.58) (2003.86575,1821415.66) (2003.88493,1801126.01) (2003.90685,1846150.32) (2003.92603,1851488.72) (2003.94521,1863418.9) (2003.96438,1852282) (2003.99178,1898138.51) (2004.01366,1903055.07) (2004.03279,1912106.36) (2004.05464,1935074.43) (2004.07377,1924831.11) (2004.09290,1916314.66) (2004.11202,1960857.51) (2004.13388,1972543.39) (2004.15301,1973213.89) (2004.17213,2005408.7) (2004.19126,1959701.87) (2004.21038,1979087.65) (2004.22951,1960798.09) (2004.24863,2007095.51) (2004.26776,2016435.16) (2004.28962,1960621.21) (2004.30874,1984270.45) (2004.32787,1952828.8) (2004.34699,1931014.51) (2004.36612,1904155.13) (2004.38525,1905964.05) (2004.40437,1971279.28) (2004.43169,2010376.64) (2004.45355,1994859.98) (2004.47268,2008180.73) (2004.49180,2002401.12) (2004.51366,2012052.64) (2004.53279,1994069.04) (2004.55191,1979025.66) (2004.57104,1930530.3) (2004.59016,1962076.37) (2004.60929,1957394.77) (2004.62842,1977859.31) (2004.64754,2012881.67) (2004.66667,2040363.35) (2004.68852,2072207) (2004.70765,2101576.61) (2004.72678,2092515.25) (2004.74590,2131680.55) (2004.76503,2169239.23) (2004.78415,2140069.73) (2004.80328,2144360.21) (2004.82240,2192764.73) (2004.84153,2254711.51) (2004.86066,2310689.73) (2004.87978,2343504.56) (2004.90164,2402874.16) (2004.92077,2429586.04) (2004.93989,2411865.56) (2004.95902,2535614.03) (2004.98634,2528173.65) (2005.00548,2512710.13) (2005.02466,2468440.49) (2005.04658,2489702.44) (2005.06575,2438091.03) (2005.08493,2499997.65) (2005.10411,2527963.87) (2005.12329,2547607.43) (2005.14521,2499321) (2005.16438,2547398.36) (2005.18356,2577328.71) (2005.20274,2564532.4) (2005.22192,2491044.43) (2005.24384,2506387.33) (2005.26301,2517525.26) (2005.28219,2477217.03) (2005.30137,2484372.82) (2005.32055,2433594.24) (2005.33973,2475161.82) (2005.35890,2467881.5) (2005.37808,2500492.11) (2005.39726,2523836.07) (2005.41918,2557343.72) (2005.43836,2562366.2) (2005.45753,2616003.97) (2005.47671,2611827.8) (2005.49589,2679485.35) (2005.52329,2722161.77) (2005.54247,2692417.65) (2005.56164,2717700.99) (2005.58082,2742409.74) (2005.60000,2709030.21) (2005.61918,2730026.71) (2005.63836,2710539.39) (2005.65753,2783545.58) (2005.67945,2834954.58) (2005.69863,2821662.03) (2005.71781,2787294.23) (2005.73699,2765355.4) (2005.75616,2773721.08) (2005.77534,2686798.98) (2005.79452,2676047.49) (2005.81370,2690462.69) (2005.83288,2684102.95) (2005.85205,2745321.19) (2005.87123,2722793.69) (2005.89041,2791014.9) (2005.91233,2805639.87) (2005.93151,2814838.06) (2005.95068,2855206.81) (2005.96986,2828452.6) (2005.99178,2840556.63) (2006.01370,2863278.01) (2006.03288,2891760.25) (2006.06027,2920872.43) (2006.07945,2947886.98) (2006.09863,2933273.92) (2006.11781,2939518.42) (2006.13973,2980904.75) (2006.15890,2973914.55) (2006.17808,2966664.28) (2006.19726,3005062.3) (2006.21644,3027827.82) (2006.23562,3056675.26) (2006.25479,3096592.62) (2006.27397,3051017.09) (2006.29589,3149225.51) (2006.31507,3150071.14) (2006.33425,3159882.63) (2006.35342,3201715.17) (2006.37260,3134242.11) (2006.39178,3052124.31) (2006.41370,3092158.03) (2006.43288,3033614.77) (2006.45205,2943250.07) (2006.47123,2928816.76) (2006.49041,3000661.76) (2006.51233,2958729.57) (2006.53151,2916472.19) (2006.55068,2929118.19) (2006.56986,3020114.9) (2006.58904,3007638.83) (2006.60822,2987029.28) (2006.62740,3032698.73) (2006.64658,3037189.46) (2006.66575,3104396.85) (2006.69315,3033024.11) (2006.71233,3054647.36) (2006.73151,3036992.63) (2006.75068,3102415.8) (2006.76986,3149527.28) (2006.78904,3213765.76) (2006.80822,3242635.1) (2006.82740,3256740.12) (2006.84658,3271385.99) (2006.86575,3318716.94) (2006.88493,3358987.77) (2006.90685,3354230) (2006.92603,3437977.92) (2006.94521,3444488.89) (2006.96438,3429165.48) (2006.98630,3433904.23) (2007.01096,3373140.13) (2007.03014,3451574.51) (2007.05753,3480640.39) (2007.07671,3489264.69) (2007.09589,3522830.24) (2007.11507,3501015.98) (2007.13699,3590695.09) (2007.15616,3502019.87) (2007.17534,3451061.49) (2007.19452,3459505.08) (2007.21370,3480658.33) (2007.23288,3543722.77) (2007.25205,3574432.37) (2007.27397,3658525.02) (2007.29315,3687110.52) (2007.31233,3699892.46) (2007.33151,3706210.59) (2007.35068,3750893.11) (2007.36986,3724137.02) (2007.38904,3747363.66) (2007.41096,3817549.52) (2007.43014,3712461.14) (2007.44932,3754851.65) (2007.46849,3708787.18) (2007.48767,3674208.31) (2007.50959,3705260.39) (2007.52877,3730650.93) (2007.54795,3716145.5) (2007.56712,3503335.9) (2007.58630,3402688.23) (2007.60548,3436096.35) (2007.62466,3426883.82) (2007.64384,3483668.78) (2007.66301,3469876.81) (2007.69041,3497942.08) (2007.70959,3516138.97) (2007.72877,3541289.48) (2007.74795,3601152.14) (2007.76712,3639797.34) (2007.78630,3635685.25) (2007.80548,3565711.8) (2007.82466,3645247.73) (2007.84384,3636226.97) (2007.86301,3593265.22) (2007.88219,3577735.83) (2007.90411,3559101.37) (2007.92329,3619051.59) (2007.94247,3614953.63) (2007.96164,3582253.34) (2007.98356,3638464.17) (2008.00546,3545619.36) (2008.02459,3543369.17) (2008.04372,3396065.75) (2008.06557,3316098.37) (2008.08470,3448990.76) (2008.10383,3372794.74) (2008.12295,3435663.26) (2008.15027,3441125.24) (2008.16940,3383761.7) (2008.18852,3284944.63) (2008.20765,3235721.37) (2008.22951,3335876.12) (2008.24863,3387389.91) (2008.26776,3400923.85) (2008.28689,3339445.87) (2008.30601,3321976.32) (2008.32514,3410508.38) (2008.34426,3435167.3) (2008.36339,3455032.89) (2008.38251,3479068.57) (2008.40437,3491071.58) (2008.42350,3528726.42) (2008.44262,3468495.49) (2008.46175,3464457.33) (2008.48087,3391694.45) (2008.50000,3303915.93) (2008.52186,3310728.89) (2008.54098,3276830.21) (2008.56011,3298369.61) (2008.57923,3358487.09) (2008.59836,3363491.52) (2008.61749,3398318.2) (2008.63661,3387045.01) (2008.65574,3439989.54) (2008.67760,3370866.71) (2008.69672,3386421.02) (2008.71585,3365137.72) (2008.73497,3291773.64) (2008.75410,3147628.11) (2008.77322,2608543.27) (2008.79235,2783068.44) (2008.81148,2626914.87) (2008.83060,2789548.44) (2008.84973,2724030.94) (2008.86885,2685153.56) (2008.88798,2474081.39) (2008.91530,2405617.43) (2008.93443,2521708.59) (2008.95355,2462154.3) (2008.97268,2486880.42) (2008.99454,2512326.62) (2009.01644,2521887.91) (2009.03562,2469587.66) (2009.05753,2440901.87) (2009.07671,2430803.34) (2009.09589,2364985.89) (2009.11507,2332443.37) (2009.13699,2202753.95) (2009.15616,2148067.3) (2009.17534,2031989.18) (2009.19452,2101147.91) (2009.21370,2113846.07) (2009.23288,2182079.87) (2009.25205,2203979.97) (2009.27945,2218470.32) (2009.29863,2161072.41) (2009.31781,2136197.6) (2009.33699,2275167.13) (2009.35616,2290989.89) (2009.37534,2243887.52) (2009.39726,2266226.47) (2009.41644,2333999.57) (2009.43562,2316642) (2009.45479,2284685.96) (2009.47397,2292861.95) (2009.49315,2342300.83) (2009.51507,2296813.06) (2009.53425,2368877.99) (2009.55342,2362874.44) (2009.57260,2412208.01) (2009.59178,2411244.09) (2009.61096,2429546.53) (2009.63014,2404709.4) (2009.64932,2436750.14) (2009.66849,2387548.89) (2009.69041,2450085.51) (2009.70959,2452953.28) (2009.72877,2392548.35) (2009.74795,2375988.41) (2009.76712,2211078.48) (2009.78630,2159686.62) (2009.80548,2152424.39) (2009.82466,2172643.88) (2009.84384,2193681.28) (2009.86301,2240803.9) (2009.88219,2232406.87) (2009.90411,2227182.73) (2009.92329,2271950.69) (2009.94247,2251886.42) (2009.96164,2249164.38) (2009.98904,2285949.31) (2010.01096,2346442.44) (2010.03014,2357152.97) (2010.05205,2356177.47) (2010.07123,2298372.99) (2010.09041,2267951.46) (2010.10959,2219679.28) (2010.13151,2289068.49) (2010.15068,2276881.65) (2010.16986,2310415.12) (2010.18904,2342499.44) (2010.20822,2393666.14) (2010.22740,2428255.35) (2010.24658,2387442.96) (2010.26849,2495128.6) (2010.28767,2519250.38) (2010.30685,2556566.88) (2010.32603,2507823.91) (2010.34521,2360171.03) (2010.36438,2417985.74) (2010.38356,2302741.77) (2010.40274,2305141.72) (2010.43014,2276374.35) (2010.44932,2353640.06) (2010.46849,2381126.8) (2010.48767,2353166.76) (2010.50959,2292564.18) (2010.52877,2366168.94) (2010.54795,2305867.21) (2010.56712,2329435.92) (2010.58630,2320818.87) (2010.60548,2218873.14) (2010.62466,2188336.56) (2010.64384,2116117.59) (2010.66301,2114417.18) (2010.68493,2149704.17) (2010.70411,2154388.7) (2010.72329,2197360.84) (2010.74247,2208362.01) (2010.76164,2246175.19) (2010.78082,2251119.19) (2010.80000,2274911.69) (2010.81918,2250907.67) (2010.83836,2271429.32) (2010.85753,2329100.25) (2010.87671,2256042.86) (2010.89589,2206689.45) (2010.91781,2201656.99) (2010.93699,2220129.64) (2010.95616,2251167.28) (2010.97534,2275458.51) (2010.99726,2292815.52) (2011.01644,2279025.89) (2011.03562,2307963.36) (2011.06301,2311307.57) (2011.08219,2316135.77) (2011.10137,2315741.85) (2011.12055,2323483.04) (2011.14247,2338976.84) (2011.16164,2336443.41) (2011.18082,2348236.24) (2011.20000,2279288.82) (2011.21918,2352014.97) (2011.23836,2340520.26) (2011.25753,2302314.78) (2011.27671,2276021.68) (2011.29589,2273975.62) (2011.31781,2308807.57) (2011.33699,2346715.36) (2011.35616,2380198.44) (2011.37534,2351450.3) (2011.39452,2308854.53) (2011.41644,2312821.57) (2011.43562,2305537.36) (2011.45479,2273380.27) (2011.47397,2291635.12) (2011.49315,2280137.38) (2011.51507,2303554.04) (2011.53425,2247568.47) (2011.55342,2251644.15) (2011.57260,2186873.48) (2011.59178,2031963.77) (2011.61096,1928403.7) (2011.63014,1881819.77) (2011.64932,1970214.61) (2011.66849,1960132.04) (2011.69589,1939024.27) (2011.71507,1974529.64) (2011.73425,1955799.44) (2011.75342,1867885.08) (2011.77260,1959170.59) (2011.79178,1978848.86) (2011.81096,2044797.25) (2011.83014,2093499.85) (2011.84932,2092601.05) (2011.86849,2003170.02) (2011.88767,2002805.06) (2011.90959,2012374.49) (2011.92877,2048838.06) (2011.94795,2000478.67) (2011.96712,2041676.1) (2011.98904,2022107.63) (2012.01093,2057786.43) (2012.03005,2170910.47) (2012.05191,2189114.89) (2012.07104,2222510.02) (2012.09016,2315662.59) (2012.10929,2331996.94) (2012.12842,2388212.21) (2012.15574,2426543.96) (2012.17486,2433859.99) (2012.19399,2465090.77) (2012.21311,2526549.19) (2012.23224,2591460.05) (2012.25137,2601771.16) (2012.27322,2507700.14) (2012.29235,2599724.65) (2012.31148,2613793.59) (2012.33060,2678098.01) (2012.34973,2612932.41) (2012.36885,2609143.42) (2012.38798,2514918.09) (2012.40984,2532721.88) (2012.42896,2552188.3) (2012.44809,2568154.6) (2012.46721,2638042.96) (2012.48634,2638415.14) (2012.50820,2734996.56) (2012.52732,2713970.17) (2012.54645,2682603.6) (2012.56557,2651455.54) (2012.58470,2643790.01) (2012.60383,2666274.56) (2012.62295,2669634.06) (2012.64208,2657119.6) (2012.66120,2617182.93) (2012.68306,2719852.28) (2012.70219,2765547.89) (2012.72131,2759646.48) (2012.74044,2769971.78) (2012.75956,2773991.47) (2012.77869,2774746.91) (2012.79781,2741203.98) (2012.81694,2713138.79) (2012.84699,2723529.52) (2012.86612,2673795.98) (2012.88525,2660270.62) (2012.90710,2708108.96) (2012.92623,2704668.47) (2012.94536,2711902.91) (2012.96448,2734375.16) (2012.98634,2738345.61) (2013.00822,2800541.31) (2013.02740,2805164.2) (2013.04658,2814547.51) (2013.07397,2839454.62) (2013.09315,2804446.33) (2013.11233,2846856.49) (2013.13425,2919412.74) (2013.15342,2896009.27) (2013.17260,2969785.48) (2013.19178,2983530.51) (2013.21096,3036909.48) (2013.23014,3062941.05) (2013.25205,3007288.78) (2013.27123,3069789.96) (2013.29041,3052957.45) (2013.30959,3074651.59) (2013.32877,3095265.54) (2013.34795,3167125.48) (2013.36712,3226748.72) (2013.38630,3203581.57) (2013.40822,3190306.15) (2013.42740,3150559.07) (2013.44658,3201203.79) (2013.46575,3174515.75) (2013.48493,3182786.05) (2013.50685,3099173.69) (2013.52603,3175854.35) (2013.54521,3234172.03) (2013.56438,3224504.81) (2013.58356,3315984.02) (2013.60274,3295198.32) (2013.62192,3224292.08) (2013.64110,3233681.54) (2013.66027,3162364.12) (2013.68767,3210768.94) (2013.70685,3247420.64) (2013.72603,3246683.13) (2013.74521,3218617.04) (2013.76438,3203898.46) (2013.78356,3248923.36) (2013.80274,3278632.92) (2013.82192,3304339.36) (2013.84110,3269772.74) (2013.86027,3267147.09) (2013.87945,3306413.12) (2013.89863,3336626.94) (2013.92055,3352734.21) (2013.93973,3336384.78) (2013.95890,3323768.21) (2013.97808,3407533.18) (2014.00274,3425025.36) (2014.02192,3481130.57) (2014.04110,3529334.49) (2014.06301,3477405.86) (2014.08219,3435249.9) (2014.10137,3429560.01) (2014.12055,3523307.28) (2014.14795,3515603.02) (2014.16712,3517883.31) (2014.18630,3537161.79) (2014.20548,3577822.17) (2014.22466,3560989.05) (2014.24384,3612825.01) (2014.26301,3570208.07) (2014.28219,3597546.05) (2014.30411,3636390.05) (2014.32329,3640060.47) (2014.34247,3596892.62) (2014.36164,3664029.36) (2014.38082,3616548.09) (2014.40274,3694441.64) (2014.42192,3770334.84) (2014.44110,3812931.23) (2014.46027,3875374.99) (2014.47945,3913549.15) (2014.49863,3905395.07) (2014.52055,3880593.35) (2014.53973,3872987.54) (2014.55890,3868891.63) (2014.57808,3755821.54) (2014.59726,3745965.48) (2014.61644,3820054.49) (2014.63562,3885032.46) (2014.65479,3935819.07) (2014.67671,4008565.53) (2014.69589,4006763.74) (2014.71507,3986005.55) (2014.73425,3975097.88) (2014.75342,3987857.17) (2014.77260,3943592.12) (2014.79178,3953907.97) (2014.81096,4047811.4) (2014.83014,4047152.83) (2014.84932,4076783.04) (2014.86849,4191270.53) (2014.88767,4295640.33) (2014.91507,4387776.61) (2014.93425,4394594.37) (2014.95342,4304988.44) (2014.97260,4455368.04) (2014.99452,4490213.45) (2015.01644,4531178.67) (2015.03562,4515624.37) (2015.05753,4589237.67) (2015.07671,4559089.87) (2015.09589,4561877.02) (2015.11507,4500808.47) (2015.13699,4511531.86) (2015.15616,4553905.82) (2015.17534,4458697.94) (2015.19452,4451119.35) (2015.21370,4572360.02) (2015.23288,4508043.46) (2015.26027,4557817.2) (2015.27945,4546931.86) (2015.29863,4556304.39) (2015.31781,4496939.32) (2015.33699,4502692.71) (2015.35616,4520269.94) (2015.37534,4586954.42) (2015.39726,4508903.01) (2015.41644,4515159.12) (2015.43562,4489013.37) (2015.45479,4537542.64) (2015.47397,4627009.53) (2015.49315,4487618.45) (2015.51507,4498716.86) (2015.53425,4578980) (2015.55342,4556201.08) (2015.57260,4545511.51) (2015.59178,4564393.04) (2015.61096,4516049.57) (2015.63014,4510395.78) (2015.64932,4224798.17) (2015.66849,4234365.78) (2015.69041,4215392.65) (2015.70959,4300826.46) (2015.72877,4246935.9) (2015.74795,4201547.99) (2015.76712,4350519.15) (2015.78630,4341502.58) (2015.80548,4366787.75) (2015.82466,4356466.66) (2015.84384,4363238.53) (2015.86301,4278416.81) (2015.88219,4335949.85) (2015.90411,4416470.82) (2015.92329,4432442.74) (2015.94247,4380363.75) (2015.96164,4392492.63) (2015.98904,4527102.78) (2016.01093,4453409.56) (2016.03005,4343397.18) (2016.05191,4200568.23) (2016.07104,4267586.64) (2016.09016,4412685.33) (2016.10929,4315481.08) (2016.13115,4403273.23) (2016.15027,4490732.38) (2016.16940,4523014.59) (2016.18852,4577564.15) (2016.20765,4654284.89) (2016.22678,4647923.84) (2016.24863,4750582.02) (2016.26776,4710042.08) (2016.28689,4752713.85) (2016.30601,4725214.43) (2016.32514,4740653.86) (2016.34426,4756159.96) (2016.36339,4750303.72) (2016.38251,4712912.53) (2016.40164,4771691.42) (2016.42896,4879279.43) (2016.44809,4926240.11) (2016.46721,4967857.59) (2016.48634,4904449.88) (2016.50820,5083512.95) (2016.52732,5190712.04) (2016.54645,5198338.95) (2016.56557,5193289.89) (2016.58470,5120560.13) (2016.60383,5172779.76) (2016.62295,5170352.11) (2016.64208,5214760.55) (2016.66120,5145728.22) (2016.68306,5196062.19) (2016.70219,5054365.13) (2016.72131,5172401.9) (2016.74044,5185233.66) (2016.75956,5063071.95) (2016.77869,5046308.48) (2016.79781,5031347.25) (2016.81694,4972942.73) (2016.83607,4933722.31) (2016.85519,4988304.29) (2016.87432,5025333.7) (2016.89344,5078231.69) (2016.91530,5100887.85) (2016.93443,5223877.7) (2016.95355,5252178.01) (2016.97268,5325316.29) (2016.99454,5342080.07) (2017.02192,5305519.34) (2017.04384,5299405.12) (2017.06301,5293427.63) (2017.08219,5353021.22) (2017.10137,5345322.81) (2017.12055,5377305.26) (2017.14247,5427519.89) (2017.16164,5406454.58) (2017.18082,5343691.6) (2017.20000,5385876.67) (2017.21918,5378042.34) (2017.23836,5417554.47) (2017.25753,5432256.74) (2017.27671,5508456.01) (2017.29863,5549132.16) (2017.31781,5616644) (2017.33699,5557604.72) (2017.35616,5610683) (2017.37534,5576587.66) (2017.39452,5698086.72) (2017.41644,5772857.61) (2017.43562,5767650.62) (2017.45479,5712720.4) (2017.47397,5626141.46) (2017.49315,5571773.56) (2017.52055,5508298.58) (2017.53973,5441377.4) (2017.55890,5328755.23) (2017.57808,5355471.17) (2017.59726,5206078.92) (2017.61644,5150026.58) (2017.63562,5107990.79) (2017.65479,5181512.43) (2017.67671,5219729.44) (2017.69589,5265898.8) (2017.71507,5228991.52) (2017.73425,5215774.98) (2017.75342,5264440.91) (2017.77260,5322423.33) (2017.79178,5339026.19) (2017.81096,5341577.55) (2017.83014,5295047.41) (2017.84932,5252710.71) (2017.86849,5244842.18) (2017.88767,5253294.51) (2017.90959,5357914.8) (2017.92877,5409343) (2017.94795,5506973.81) (2017.96712,5563805.65) (2017.98904,5614075.35) (2018.01096,5620504.86) (2018.03014,5665712.33) (2018.05753,5719672.24) (2018.07671,5685005.01) (2018.09589,5390197.65) (2018.11507,5277682) (2018.13699,5385430.53) (2018.15616,5409703.47) (2018.17534,5482657.9) (2018.19452,5543980.34) (2018.21370,5492348.54) (2018.23288,5427034.79) (2018.25479,5498744.32) (2018.27397,5492113.69) (2018.29315,5578830.65) (2018.31233,5485940.95) (2018.33151,5450379.39) (2018.35068,5455387.35) (2018.36986,5457146.09) (2018.38904,5440363.76) (2018.41096,5406881.89) (2018.43014,5527077.89) (2018.44932,5647796.67) (2018.46849,5646043.67) (2018.48767,5616357.34) (2018.50959,5721776) (2018.52877,5763913.81) (2018.54795,5766346.1) (2018.56712,5708557.06) (2018.58630,5673478.81) (2018.60548,5605739.68) (2018.62466,5593035.3) (2018.64384,5639114.66) (2018.66301,5616181.16) (2018.69041,5736486.34) (2018.70959,5676444.22) (2018.72877,5626923.44) (2018.74795,5541846.12) (2018.76712,5478778.5) (2018.78630,5321638.92) (2018.80548,5374156.3) (2018.82466,5229744.09) (2018.84384,5411077.31) (2018.86301,5480168.21) (2018.88219,5447835.06) (2018.90411,5371601) (2018.92329,5394325.22) (2018.94521,5375453.3) (2018.96438,5108225.87) (2018.98630,5040295.11) (2019.00822,5156267.29) (2019.02740,5181951.32) (2019.04658,5240745.13) (2019.07397,5214263.92) (2019.09315,5305425.95) (2019.11233,5301306.11) (2019.13425,5363606.89) (2019.15342,5328988.24) (2019.17260,5348820.63) (2019.19178,5359198.39) (2019.21096,5356195.47) (2019.23014,5414981.29) (2019.24932,5512375.42) (2019.26849,5523833.74) (2019.28767,5581325.09) (2019.30959,5580868.77) (2019.32877,5625463.98) (2019.34795,5635813.28) (2019.36712,5672400.84) (2019.38630,5705314.98) (2019.40822,5563619.02) (2019.42740,5609796.79) (2019.44658,5626576.11) (2019.46575,5720098.72) (2019.48493,5685543.62) (2019.50685,5820398.83) (2019.52603,5806712.1) (2019.54521,5750754.71) (2019.56438,5747367.13) (2019.58356,5668191.64) (2019.60274,5654242.45) (2019.62192,5675734.47) (2019.64110,5581779.06) (2019.66027,5685497.42) (2019.68767,5647471.83) (2019.70685,5730647.34) (2019.72603,5726586.04) (2019.74521,5630412.1) (2019.76438,5607689.02) (2019.78356,5570013.49) (2019.80274,5659240.9) (2019.82192,5614414.3) (2019.84110,5630939.03) (2019.86027,5652140.49) (2019.87945,5744848.55) (2019.89863,5777267.54) (2019.92055,5800385.22) (2019.93973,5767605.74) (2019.95890,5846780.53) (2019.97808,5803332.34) (2020.00273,5889974.3) (2020.02186,5832552.72) (2020.04098,6007452.97) (2020.06284,6096895.92) (2020.08197,6124894.78) (2020.10109,6209741.93) (2020.12022,6412550.8) (2020.14754,6386120.87) (2020.16667,6182209.23) (2020.18579,5609830.72) (2020.20492,4789193.11) (2020.22404,4396184.02) (2020.24317,5012183.38) (2020.26230,5157390.35) (2020.28415,5444143.32) (2020.30328,5375224.57) (2020.32240,5552476.84) (2020.34153,5457098.26) (2020.36066,5527961.46) (2020.37978,5490363.46) (2020.40164,5601545.05) (2020.42077,5876651.64) (2020.43989,6026519.39) (2020.45902,5895039.87) (2020.47814,5850589.78) (2020.49727,5948496.79) (2020.51913,5971404.71) (2020.53825,6174588.97) (2020.55738,6128639.99) (2020.57650,6101186.11) (2020.59563,6122023.17) (2020.61475,6099675.42) (2020.63388,6169809.86) (2020.65301,6209599.16) (2020.67213,6221908.96) (2020.69399,6168893.98) (2020.71311,6184674.01) (2020.73224,6029459.5) (2020.75137,6037814.78) (2020.77049,6132573.85) (2020.78962,6180324.8) (2020.80874,6002821.77) (2020.82787,5713250) (2020.84699,6092724.61) (2020.86612,6136018.72) (2020.88525,6319958.1) (2020.91257,6589693.07) (2020.93169,6942216.27) (2020.95082,7075977.36) (2020.96995,7315965) (2020.99180,7380179.66) (2021.01370,7372863.64) (2021.03288,7507426.68) (2021.05479,7567282.28) (2021.07397,7402673.74) (2021.09315,7544021.92) (2021.11233,7637402.35) (2021.13425,7636292.66) (2021.15342,7232944.5) (2021.17260,7098527.74) (2021.19178,7600005.09) (2021.21096,7632237.21) (2021.23014,7457589.8) (2021.25753,7610700.24) (2021.27671,7603925.15) (2021.29589,7584981.86) (2021.31507,7766286.62) (2021.33425,7891594.4) (2021.35342,7843273.13) (2021.37260,7642254.87) (2021.39178,7806951.76) (2021.41370,7886635) (2021.43288,8267883.41) (2021.45205,8065798.93) (2021.47123,8001860.5) (2021.49041,7898028.96) (2021.51233,7959878.95) (2021.53151,7828926.75) (2021.55068,7855219.79) (2021.56986,7829016.78) (2021.58904,7827341.97) (2021.60822,8030524.4) (2021.62740,7726031.11) (2021.64658,7779004.11) (2021.66575,7854381.98) (2021.68767,7949928.1) (2021.70685,7826441.93) (2021.72603,7629390.49) (2021.74521,7413764.07) (2021.76438,7269574.43) (2021.78356,7229960.3) (2021.80274,7304934.85) (2021.82192,7299999.31) (2021.84110,7506163.68) (2021.86027,7532308.64) (2021.87945,7483078.6) (2021.90137,7455076.46) (2021.92055,7182404.4) (2021.93973,7255036.27) (2021.95890,7236420.54) (2021.98630,7348670.28) (2022.00548,7369899.03) (2022.02466,7267627.98) (2022.04658,7057306.38) (2022.06575,6876022.89) (2022.08493,7043047.99) (2022.10411,6981016.39) (2022.12329,6659914.96) (2022.14521,6552633.61) (2022.16438,6757572.21) (2022.18356,6630606.93) (2022.20274,6641726.84) (2022.22192,6742152.37) (2022.24110,7001954.29) (2022.26027,7127750.64) (2022.27945,7121352.28) (2022.30137,6948949.89) (2022.32055,6703474.01) (2022.33973,6546024.6) (2022.35890,6267522.74) (2022.37808,6160821.49) (2022.39726,6400771.68) (2022.41918,6418101.88) (2022.43836,6190192.52) (2022.45753,5974280.94) (2022.48493,6265960.19) (2022.50685,6269544.88) (2022.52603,6218090.45) (2022.54521,6311488.41) (2022.56438,6214690.42) (2022.58356,6276769.23) (2022.60274,6300018.62) (2022.62192,6333681.56) (2022.64110,6178693.78) (2022.66027,6035396.76) (2022.68219,5964624.67) (2022.70137,5965811.96) (2022.72055,5817183.53) (2022.73973,5768071.29) (2022.75890,5749643.09) (2022.77808,5650825) (2022.79726,5753985.87) (2022.81644,5800274.19) (2022.83562,5761234.71) (2022.85479,5801835.37) (2022.87397,5916318.64) (2022.89315,6064549.31) (2022.91507,6112167.95) (2022.93425,6004337.29) (2022.95342,5839205.16) (2022.97260,5869831.3) (2022.99452,5824633.14) (2023.02192,5957045.02) (2023.04384,5995809.81) (2023.06301,5917674.78) (2023.08219,6037226.82) (2023.10137,5963455.5) (2023.12055,5935808.14) (2023.14247,5898605.96) (2023.16164,5795165.45) (2023.18082,5758991.24) (2023.20000,5738764.03) (2023.21918,5727927.25) (2023.23836,5833340.72) (2023.25753,5964943.62) (2023.27945,6002667.29) (2023.29863,5915299.75) (2023.31781,5906052.29) (2023.33699,5722971.98) (2023.35616,5750043.56) (2023.37534,5687243.73) (2023.39452,5537513.66) (2023.41644,5652976.21) (2023.43562,5637381.12) (2023.45479,5727822.4) (2023.48219,5673392.54) (2023.50137,5708415.46) (2023.52329,5704726.2) (2023.54247,5802641.09) (2023.56164,5878609.12) (2023.58082,5730132.1) (2023.60000,5673749.99) (2023.61918,5696079.32) (2023.63836,5608588.21) (2023.65753,5662888.93) (2023.67945,5521996.69) (2023.69863,5389074.57) (2023.71781,5438042.87) (2023.73699,5312182.89) (2023.75616,5189880.09) (2023.77534,5189296.15) (2023.79452,5121812.72) (2023.81370,5062131.3) (2023.83288,5070854.39) (2023.85205,5112696.31) (2023.87123,5128739.68) (2023.89041,5119961.08) (2023.91233,5165947.02) (2023.93151,5248062.36) (2023.95068,5347502.56) (2023.96986,5400212.76) (2023.99178,5443888.48) (2024.01913,5498118.61) (2024.04098,5419597.01) (2024.06011,5455962.59) (2024.07923,5465116.15) (2024.09836,5402807.85) (2024.11749,5390934.29) (2024.13934,5495786.98) (2024.15847,5574827.8) (2024.17760,5637000.79) (2024.19672,5715057.95) (2024.21585,5672026.69) (2024.23497,5773462.77) (2024.25683,5683043.22) (2024.27596,5666152.79) (2024.29508,5207089.45) (2024.31421,5306757.59) (2024.33333,5347839.19) (2024.35246,5428237.96) (2024.37158,5528464.1) (2024.39071,5440637.29) (2024.41257,5430889.19) (2024.43169,5391033.44) (2024.45082,5334357.33) (2024.47814,5451060.19) (2024.49727,5383341.09) (2024.51913,5355200.44) (2024.53825,5551459.06) (2024.55738,5497229.32) (2024.57650,5582400.4) (2024.59563,5629565.37) (2024.61475,5750662.39) (2024.63388,5870660.64) (2024.65301,5949362.61) (2024.67486,5983856.5) (2024.69399,5884231.69) (2024.71311,6147658.47) (2024.73224,6062834.13) (2024.75137,6071355.76) (2024.77049,5892375.63) (2024.78962,6016122.74) (2024.80874,6011405.83) (2024.82787,5977525.29) (2024.84699,6242357.78) (2024.86612,6190494.17) (2024.88525,6124025.48) (2024.90437,6338175.95) (2024.92623,6122069.49) (2024.94536,6073368.74) (2024.96448,5894790.77) (2024.98634,5998916.11) (2025.01370,5949481.4) (2025.03562,5887410.23) (2025.05753,6065694.36) (2025.07671,6070277.36) (2025.09589,6128703.5) (2025.11507,6130859.48) (2025.13699,6182389.56) (2025.15616,6173138.02) (2025.17534,6086513.41) (2025.19452,6006892.55) (2025.21370,6222133.89) (2025.23288,6217002.42) (2025.25205,6166296.27) (2025.27123,5813541.69) (2025.29041,6046595.67) (2025.31233,6083293.9) (2025.33151,6188996.39) (2025.35068,6195757.36) (2025.36986,6308218.77) (2025.38904,6278946.83) (2025.41644,6326881.75) (2025.43562,6208123.23) (2025.45479,6215701.7) (2025.47671,6253954.64) (2025.49589,6308361.69) (2025.51781,6318162.32) (2025.53699,6344615.09) (2025.55616,6435967.7) (2025.57534,6356781.9) (2025.59452,6366857.21) (2025.61370,6429012.92) (2025.63288,6431468.68) (2025.65205,6444202.99) (2025.67397,6357803.21) (2025.69315,6344773.16) (2025.71233,6267139.42) (2025.73151,6202109.38) (2025.75068,6353879.14) (2025.76986,6376233.79) (2025.78904,6263161.45) (2025.80822,6322513.2) (2025.82740,6310522.09) (2025.84658,6168078.39) (2025.86575,6212459.02) (2025.88493,6075405.44) (2025.90685,6267196.25) (2025.92603,6168794.28) (2025.94521,6258928.34) (2025.96438,6208014.43) (2025.99178,6279770.34) (2025.99452,6255576.09)};
      \addlegendentry{Factor}
      \addplot+[thick,densely dashed] coordinates {(2000.00820,999439.956) (2000.02732,1024897.31) (2000.04918,1063309.92) (2000.06831,1052523.12) (2000.08743,1035217.45) (2000.10656,1062238.28) (2000.12568,1071697.56) (2000.14754,1063974.92) (2000.16667,1111330.87) (2000.18579,1142079.25) (2000.20492,1143964.16) (2000.22404,1146662.89) (2000.24317,1086627.01) (2000.26230,1078520.02) (2000.28142,1001577.52) (2000.30055,980520.654) (2000.32240,1018736.31) (2000.34153,1024878.65) (2000.36066,996683.611) (2000.37978,976768.267) (2000.39891,937276.715) (2000.42623,1047746.47) (2000.44536,1038427.9) (2000.46448,1049673.38) (2000.48361,1039926.21) (2000.50273,1059314.26) (2000.52459,1073461.1) (2000.54372,1096583.4) (2000.56284,1056875.28) (2000.58197,1013947.29) (2000.60109,1048885.6) (2000.62022,1051889.84) (2000.63934,1067210.5) (2000.65847,1089499.05) (2000.68033,1101773.52) (2000.69945,1093528.57) (2000.71858,1061458.48) (2000.73770,1040390.96) (2000.75683,1037848.01) (2000.77596,969278.314) (2000.79508,951991.399) (2000.81421,972251.239) (2000.83333,1021994.45) (2000.85246,1022885.59) (2000.87158,1000656.95) (2000.89071,923825.437) (2000.91257,900495.842) (2000.93169,942097.233) (2000.95082,942701.279) (2000.96995,896263.522) (2000.99180,970213.876) (2001.01918,919998.795) (2001.04110,976253.51) (2001.06027,1002478.7) (2001.07945,1019599.93) (2001.09863,1001195.75) (2001.11781,982805.904) (2001.13973,941710.165) (2001.15890,919201.791) (2001.17808,940665.774) (2001.19726,871031.323) (2001.21644,832847.306) (2001.23562,847487.911) (2001.25479,803714.552) (2001.27397,866002.221) (2001.29589,931391.13) (2001.31507,926311.956) (2001.33425,946538.23) (2001.35342,954080.327) (2001.37260,989218.387) (2001.39178,997787.986) (2001.41370,974532.894) (2001.43288,987506.934) (2001.45205,941381.524) (2001.47123,931558.686) (2001.49041,970956.767) (2001.51781,932576.785) (2001.53699,932245.349) (2001.55616,927213.814) (2001.57534,938233.438) (2001.59452,930352.309) (2001.61370,921616.76) (2001.63288,912349.361) (2001.65205,920576.001) (2001.67397,895297.953) (2001.70959,800745.639) (2001.72877,759138.478) (2001.74795,764346.484) (2001.76712,796066.197) (2001.78630,826399.724) (2001.80548,827677.494) (2001.82466,827438.424) (2001.84384,841455.278) (2001.86301,848919.664) (2001.88219,879614.357) (2001.90411,885378.547) (2001.92329,893855.262) (2001.94247,903778.894) (2001.96164,915134.601) (2001.98356,923670.575) (2002.00548,933863.247) (2002.02466,931055.291) (2002.04384,906168.949) (2002.06575,908281.004) (2002.08493,906024.022) (2002.10411,878885.648) (2002.12329,887827.212) (2002.15068,887727.573) (2002.16986,930168.009) (2002.18904,950023.158) (2002.20822,951358.443) (2002.22740,933320.074) (2002.24932,939538.344) (2002.26849,936504.907) (2002.28767,963967.17) (2002.30685,944920.228) (2002.32603,936094.884) (2002.34521,915128.033) (2002.36438,946329.248) (2002.38356,920877.691) (2002.40548,910476.026) (2002.42466,887298.883) (2002.44384,864183.018) (2002.46301,868316.644) (2002.48219,837585.366) (2002.50137,805162.31) (2002.52329,781917.799) (2002.54247,746951.56) (2002.56164,719589.219) (2002.58082,744924.934) (2002.60000,748763.518) (2002.61918,765069.499) (2002.63836,794118.618) (2002.65753,763237.368) (2002.67945,755996.848) (2002.69863,753000.119) (2002.71781,713760.73) (2002.73699,706420.991) (2002.75616,675484.83) (2002.77534,683382.469) (2002.79452,717887.459) (2002.81370,731098.97) (2002.83288,741741.603) (2002.85205,729852.989) (2002.87123,744524.371) (2002.89041,765717.068) (2002.91781,774387.865) (2002.93699,740400.69) (2002.95616,756663.7) (2002.97534,746990.9) (2002.99726,738856.535) (2003.01918,751934.284) (2003.03836,758724.9) (2003.06027,738080.589) (2003.07945,708400.863) (2003.09863,703574.326) (2003.11781,683342.62) (2003.13973,703492.051) (2003.15890,698678.767) (2003.17808,685079.863) (2003.19726,686000.304) (2003.21644,728316.906) (2003.23562,712073.679) (2003.25479,719396.211) (2003.27397,714317.357) (2003.30137,736340.736) (2003.32055,755533.69) (2003.33973,776605.534) (2003.35890,792167.82) (2003.37808,774600.048) (2003.40000,806899.915) (2003.41918,830222.723) (2003.43836,840486.982) (2003.45753,858171.099) (2003.47671,831515.058) (2003.49589,842044.123) (2003.51781,876923.369) (2003.53699,869761.863) (2003.55616,863325.25) (2003.57534,870452.953) (2003.59452,845795.63) (2003.61370,868138.945) (2003.63288,898870.192) (2003.65205,899495.377) (2003.67397,932504.271) (2003.69315,918543.445) (2003.71233,938978.719) (2003.73151,903025.201) (2003.75068,917642.945) (2003.76986,944493.007) (2003.78904,956320.847) (2003.80822,932647.403) (2003.82740,962853.515) (2003.84658,981393.394) (2003.86575,981609.522) (2003.88493,952646.413) (2003.90685,989530.041) (2003.92603,981444.626) (2003.94521,992021.35) (2003.96438,996516.488) (2003.99178,1021478.98) (2004.01366,1030760.61) (2004.03279,1038356.67) (2004.05464,1064489.16) (2004.07377,1042220.99) (2004.09290,1022497.17) (2004.11202,1068448.62) (2004.13388,1054789.16) (2004.15301,1053397.56) (2004.17213,1075566.87) (2004.19126,1029246.02) (2004.21038,1040438.53) (2004.22951,1033918.55) (2004.24863,1069774.41) (2004.26776,1078791.87) (2004.28962,1060804.69) (2004.30874,1074017.49) (2004.32787,1028355.8) (2004.34699,1013744.46) (2004.36612,1006291.25) (2004.38525,1007702.64) (2004.40437,1045866.26) (2004.43169,1062789.46) (2004.45355,1049217.15) (2004.47268,1056472.98) (2004.49180,1073563.36) (2004.51366,1051980.86) (2004.53279,1035511.85) (2004.55191,1020532.51) (2004.57104,1010213.07) (2004.59016,1011879.73) (2004.60929,986390.742) (2004.62842,1008924.89) (2004.64754,1020678.54) (2004.66667,1025962.92) (2004.68852,1043719.11) (2004.70765,1057986.9) (2004.72678,1047802.32) (2004.74590,1059263.75) (2004.76503,1074361.62) (2004.78415,1045404.46) (2004.80328,1062094.98) (2004.82240,1079212.23) (2004.84153,1111431.2) (2004.86066,1132943.07) (2004.87978,1143065.69) (2004.90164,1153976.47) (2004.92077,1165345.15) (2004.93989,1152879.02) (2004.95902,1170154.55) (2004.98634,1176064.22) (2005.00548,1172712.69) (2005.02466,1145314.68) (2005.04658,1159164.36) (2005.06575,1130273.06) (2005.08493,1165579.43) (2005.10411,1184524.51) (2005.12329,1184821.98) (2005.14521,1164708.76) (2005.16438,1192604.8) (2005.18356,1187976.46) (2005.20274,1174204.1) (2005.22192,1158547.59) (2005.24384,1165256.33) (2005.26301,1174213.96) (2005.28219,1130899.95) (2005.30137,1136823.33) (2005.32055,1105467.53) (2005.33973,1135739.49) (2005.35890,1124922.94) (2005.37808,1165025.84) (2005.39726,1172149.1) (2005.41918,1180419.88) (2005.43836,1187460.52) (2005.45753,1214702.34) (2005.47671,1189071.39) (2005.49589,1209866.98) (2005.52329,1249160.1) (2005.54247,1238210) (2005.56164,1254519.53) (2005.58082,1274312.08) (2005.60000,1246848.82) (2005.61918,1259678.09) (2005.63836,1243788.55) (2005.65753,1238824.7) (2005.67945,1265685.08) (2005.69863,1265986.82) (2005.71781,1245080.51) (2005.73699,1244046.23) (2005.75616,1253181.25) (2005.77534,1200286.69) (2005.79452,1188984.02) (2005.81370,1216949.14) (2005.83288,1222649.41) (2005.85205,1242538.4) (2005.87123,1246319.54) (2005.89041,1290432.06) (2005.91233,1280693.89) (2005.93151,1292819.04) (2005.95068,1309206.59) (2005.96986,1294209.92) (2005.99178,1292163.83) (2006.01370,1325253.74) (2006.03288,1334656.9) (2006.06027,1326310.64) (2006.07945,1360392.37) (2006.09863,1352659.22) (2006.11781,1330178.62) (2006.13973,1354926.13) (2006.15890,1358352.48) (2006.17808,1344310.19) (2006.19726,1369926.34) (2006.21644,1371868.36) (2006.23562,1386329.75) (2006.25479,1406133.42) (2006.27397,1379991.63) (2006.29589,1428139.42) (2006.31507,1414296.75) (2006.33425,1419290.53) (2006.35342,1438072.3) (2006.37260,1361587.27) (2006.39178,1334915.8) (2006.41370,1375109.74) (2006.43288,1325895.39) (2006.45205,1318308.02) (2006.47123,1302931.9) (2006.49041,1344275.78) (2006.51233,1325491.06) (2006.53151,1279441.57) (2006.55068,1262121.25) (2006.56986,1307829.37) (2006.58904,1310926.1) (2006.60822,1280684.96) (2006.62740,1332144.32) (2006.64658,1308202.81) (2006.66575,1341887.89) (2006.69315,1318972.06) (2006.71233,1352524.18) (2006.73151,1350070.09) (2006.75068,1346672.01) (2006.76986,1382421.87) (2006.78904,1420344.41) (2006.80822,1410630.4) (2006.82740,1421573.16) (2006.84658,1421391.56) (2006.86575,1436477.95) (2006.88493,1460869.09) (2006.90685,1441210.77) (2006.92603,1483171.93) (2006.94521,1468351.93) (2006.96438,1465940.71) (2006.98630,1478404.33) (2007.01096,1449487.6) (2007.03014,1483025.18) (2007.05753,1464591.77) (2007.07671,1481300.6) (2007.09589,1512908.03) (2007.11507,1506545.15) (2007.13699,1545477.6) (2007.15616,1492514.25) (2007.17534,1470804.4) (2007.19452,1459353.32) (2007.21370,1498572.42) (2007.23288,1517706.35) (2007.25205,1532592.15) (2007.27397,1534501.69) (2007.29315,1565914.67) (2007.31233,1585315.82) (2007.33151,1586143.79) (2007.35068,1599755.94) (2007.36986,1584542.44) (2007.38904,1611264.73) (2007.41096,1628628.5) (2007.43014,1585029.64) (2007.44932,1615666.85) (2007.46849,1619169.03) (2007.48767,1607276.79) (2007.50959,1638360.13) (2007.52877,1654302.78) (2007.54795,1627905.07) (2007.56712,1527652.68) (2007.58630,1494154.05) (2007.60548,1532990.51) (2007.62466,1512080.69) (2007.64384,1550524.2) (2007.66301,1542760.53) (2007.69041,1508265.22) (2007.70959,1525594.89) (2007.72877,1568695.5) (2007.74795,1604887.93) (2007.76712,1628152.97) (2007.78630,1615635.67) (2007.80548,1576743.35) (2007.82466,1602682.46) (2007.84384,1553983.97) (2007.86301,1497152.39) (2007.88219,1470783.05) (2007.90411,1459555.18) (2007.92329,1492253.93) (2007.94247,1510147.8) (2007.96164,1481090.87) (2007.98356,1539855.9) (2008.00546,1462924.73) (2008.02459,1411562.49) (2008.04372,1329957.83) (2008.06557,1350922.97) (2008.08470,1439766.13) (2008.10383,1379820.7) (2008.12295,1388569.74) (2008.15027,1410996.71) (2008.16940,1362953.93) (2008.18852,1288759.51) (2008.20765,1289111.92) (2008.22951,1388377.05) (2008.24863,1400093.55) (2008.26776,1405094.1) (2008.28689,1365696.85) (2008.30601,1394460.42) (2008.32514,1425047.81) (2008.34426,1452630.22) (2008.36339,1463127.39) (2008.38251,1470523.88) (2008.40437,1463051.36) (2008.42350,1467543.46) (2008.44262,1414164.24) (2008.46175,1431443.62) (2008.48087,1405667.7) (2008.50000,1317921.62) (2008.52186,1306185.03) (2008.54098,1339916.84) (2008.56011,1333310.36) (2008.57923,1353975.89) (2008.59836,1355363.09) (2008.61749,1412605.91) (2008.63661,1376892.95) (2008.65574,1410395.16) (2008.67760,1352837.72) (2008.69672,1357760.26) (2008.71585,1393199.76) (2008.73497,1311887.26) (2008.75410,1153657.14) (2008.77322,965201.446) (2008.79235,984990.959) (2008.81148,889978.102) (2008.83060,1006100.25) (2008.84973,954070.07) (2008.86885,875593.098) (2008.88798,786124.869) (2008.91530,811805.233) (2008.93443,912606.051) (2008.95355,870989.285) (2008.97268,894649.039) (2008.99454,915515.04) (2009.01644,943487.542) (2009.03562,868522.684) (2009.05753,851894.973) (2009.07671,870812.25) (2009.09589,877966.704) (2009.11507,868431.915) (2009.13699,799300.691) (2009.15616,763279.506) (2009.17534,698138.282) (2009.19452,772948.224) (2009.21370,788328.38) (2009.23288,841975.616) (2009.25205,885731.985) (2009.27945,902593.195) (2009.29863,877408.789) (2009.31781,912377.672) (2009.33699,978964.16) (2009.35616,967585.955) (2009.37534,955755.825) (2009.39726,966727.175) (2009.41644,1014357.84) (2009.43562,1013109.04) (2009.45479,968570.138) (2009.47397,942765.022) (2009.49315,981361.274) (2009.51507,929172.805) (2009.53425,992853.252) (2009.55342,1019092.82) (2009.57260,1047092.11) (2009.59178,1077814.59) (2009.61096,1087791.88) (2009.63014,1070120.02) (2009.64932,1103862.66) (2009.66849,1061169.22) (2009.69041,1127990.01) (2009.70959,1163653.83) (2009.72877,1140406.04) (2009.74795,1114886.13) (2009.76712,1159545.22) (2009.78630,1193037.66) (2009.80548,1182679.72) (2009.82466,1126009.51) (2009.84384,1131780.65) (2009.86301,1139365.53) (2009.88219,1143798.34) (2009.90411,1133392.3) (2009.92329,1166308.59) (2009.94247,1169432.22) (2009.96164,1186845.11) (2009.98904,1226104.24) (2010.01096,1235290.04) (2010.03014,1234238.72) (2010.05205,1236212.44) (2010.07123,1196788.74) (2010.09041,1190743.48) (2010.10959,1162229.6) (2010.13151,1217087.68) (2010.15068,1216184.25) (2010.16986,1253942.76) (2010.18904,1293293.44) (2010.20822,1306077.48) (2010.22740,1299813.22) (2010.24658,1314741.33) (2010.26849,1340420.25) (2010.28767,1356488.67) (2010.30685,1400997.79) (2010.32603,1357861.82) (2010.34521,1250757.26) (2010.36438,1310251.53) (2010.38356,1238906.48) (2010.40274,1257538.78) (2010.43014,1189629.61) (2010.44932,1249808.71) (2010.46849,1267439.21) (2010.48767,1229296.36) (2010.50959,1151229.01) (2010.52877,1239009.11) (2010.54795,1216695.41) (2010.56712,1273031.48) (2010.58630,1265692.6) (2010.60548,1257826.5) (2010.62466,1224581.11) (2010.64384,1173273.77) (2010.66301,1177990.12) (2010.68493,1240259.25) (2010.70411,1274758.57) (2010.72329,1282876.71) (2010.74247,1317320.65) (2010.76164,1329442.08) (2010.78082,1365570.43) (2010.80000,1355464.83) (2010.81918,1366621.95) (2010.83836,1388660.91) (2010.85753,1424087.24) (2010.87671,1381808.37) (2010.89589,1428634.83) (2010.91781,1458314.47) (2010.93699,1481771.58) (2010.95616,1497386.17) (2010.97534,1519407.41) (2010.99726,1512951.71) (2011.01644,1523704.08) (2011.03562,1559313.71) (2011.06301,1529833.97) (2011.08219,1533394.11) (2011.10137,1583232.8) (2011.12055,1614255.06) (2011.14247,1589484.94) (2011.16164,1575215.69) (2011.18082,1607948.35) (2011.20000,1557706.51) (2011.21918,1582576.11) (2011.23836,1620050.14) (2011.25753,1660781.68) (2011.27671,1612780.08) (2011.29589,1615017.6) (2011.31781,1677013.4) (2011.33699,1642837.96) (2011.35616,1656113.7) (2011.37534,1646546.72) (2011.39452,1622116.74) (2011.41644,1619407.18) (2011.43562,1572441.08) (2011.45479,1549195.23) (2011.47397,1588110.63) (2011.49315,1635127.34) (2011.51507,1674932.07) (2011.53425,1630104.9) (2011.55342,1656448.61) (2011.57260,1574863.91) (2011.59178,1418428.69) (2011.61096,1393120.27) (2011.63014,1299102.79) (2011.64932,1376595.96) (2011.66849,1367978.24) (2011.69589,1354655.43) (2011.71507,1403191.33) (2011.73425,1332692.94) (2011.75342,1230324.12) (2011.77260,1375561.81) (2011.79178,1385936.12) (2011.81096,1474441.19) (2011.83014,1480596.09) (2011.84932,1495102.54) (2011.86849,1474613.12) (2011.88767,1406184.84) (2011.90959,1400183.31) (2011.92877,1486852.79) (2011.94795,1429921.89) (2011.96712,1455601.02) (2011.98904,1454589.44) (2012.01093,1489558.24) (2012.03005,1528193.36) (2012.05191,1555244.73) (2012.07104,1577140.58) (2012.09016,1629832.14) (2012.10929,1611610.26) (2012.12842,1642296.36) (2012.15574,1644326.61) (2012.17486,1611072.49) (2012.19399,1629888.14) (2012.21311,1674883.21) (2012.23224,1684078.93) (2012.25137,1676555.96) (2012.27322,1579516.23) (2012.29235,1629925.93) (2012.31148,1602805.45) (2012.33060,1647680.42) (2012.34973,1591373.58) (2012.36885,1556649.45) (2012.38798,1525536.52) (2012.40984,1526119.09) (2012.42896,1522241.15) (2012.44809,1497411.95) (2012.46721,1557381.7) (2012.48634,1529339.38) (2012.50820,1604483.62) (2012.52732,1545765.9) (2012.54645,1584490.24) (2012.56557,1542765.34) (2012.58470,1533234.68) (2012.60383,1604192.29) (2012.62295,1622042.87) (2012.64208,1605748.6) (2012.66120,1605107.5) (2012.68306,1667702.3) (2012.70219,1711798.99) (2012.72131,1689803.46) (2012.74044,1657921.93) (2012.75956,1675368.32) (2012.77869,1638588.63) (2012.79781,1642746.85) (2012.81694,1624986.65) (2012.84699,1662227.27) (2012.86612,1595381.46) (2012.88525,1610330.99) (2012.90710,1645009.99) (2012.92623,1652552.43) (2012.94536,1673352.18) (2012.96448,1703255.21) (2012.98634,1682373.08) (2013.00822,1756238.78) (2013.02740,1760249.81) (2013.04658,1787714.89) (2013.07397,1818112.33) (2013.09315,1807511.68) (2013.11233,1839675.74) (2013.13425,1870571.96) (2013.15342,1813828.44) (2013.17260,1868924.97) (2013.19178,1897526.84) (2013.21096,1900609.16) (2013.23014,1915904.08) (2013.25205,1865291.45) (2013.27123,1916093.99) (2013.29041,1848572.2) (2013.30959,1893119.99) (2013.32877,1886090.53) (2013.34795,1970244.94) (2013.36712,2009471.81) (2013.38630,2000935.53) (2013.40822,2019647.76) (2013.42740,1985491.63) (2013.44658,2008719.79) (2013.46575,1957339.61) (2013.48493,1995185.45) (2013.50685,2041343.1) (2013.52603,2103219.09) (2013.54521,2122247.92) (2013.56438,2118643.38) (2013.58356,2162386.98) (2013.60274,2140931.8) (2013.62192,2096849.19) (2013.64110,2117217.18) (2013.66027,2067809.29) (2013.68767,2134890.68) (2013.70685,2164698.93) (2013.72603,2180351.86) (2013.74521,2182033.55) (2013.76438,2172343.73) (2013.78356,2211679.42) (2013.80274,2254727.59) (2013.82192,2267637.75) (2013.84110,2265862.11) (2013.86027,2257882.29) (2013.87945,2274909.85) (2013.89863,2292148.67) (2013.92055,2288140.75) (2013.93973,2291455.45) (2013.95890,2285353.06) (2013.97808,2360691.24) (2014.00274,2349748.49) (2014.02192,2369798.55) (2014.04110,2392855.63) (2014.06301,2325450.24) (2014.08219,2311464.72) (2014.10137,2303254.42) (2014.12055,2366685.61) (2014.14795,2405639.39) (2014.16712,2411911.13) (2014.18630,2456657.46) (2014.20548,2432356.18) (2014.22466,2416034.78) (2014.24384,2421297.92) (2014.26301,2354432.73) (2014.28219,2320606.76) (2014.30411,2398735.76) (2014.32329,2346911.44) (2014.34247,2333264) (2014.36164,2355865.66) (2014.38082,2316619.54) (2014.40274,2383740.07) (2014.42192,2394237.43) (2014.44110,2446182.07) (2014.46027,2481549.49) (2014.47945,2482687.26) (2014.49863,2509399.2) (2014.52055,2452963.26) (2014.53973,2410204.44) (2014.55890,2456877.65) (2014.57808,2385700.75) (2014.59726,2374356.21) (2014.61644,2428790.78) (2014.63562,2471539.62) (2014.65479,2483460.85) (2014.67671,2496679.86) (2014.69589,2479709.77) (2014.71507,2471136.08) (2014.73425,2419477.63) (2014.75342,2392197.74) (2014.77260,2276195.06) (2014.79178,2310071.96) (2014.81096,2402508.76) (2014.83014,2491957.79) (2014.84932,2503494.7) (2014.86849,2511236.4) (2014.88767,2529230.9) (2014.91507,2486208.51) (2014.93425,2497210.96) (2014.95342,2426231.49) (2014.97260,2548554.59) (2014.99452,2568348.15) (2015.01644,2485094.81) (2015.03562,2476012.9) (2015.05753,2517577.89) (2015.07671,2504200.78) (2015.09589,2560220.44) (2015.11507,2589148.43) (2015.13699,2636620.46) (2015.15616,2632124.98) (2015.17534,2598882.02) (2015.19452,2604764.36) (2015.21370,2675701.51) (2015.23288,2625236.36) (2015.26027,2664960.51) (2015.27945,2678481.05) (2015.29863,2681862.35) (2015.31781,2667922.77) (2015.33699,2655900.41) (2015.35616,2656673.88) (2015.37534,2695410.23) (2015.39726,2662544.7) (2015.41644,2678549.39) (2015.43562,2666392.06) (2015.45479,2695506.31) (2015.47397,2741858.36) (2015.49315,2654298.4) (2015.51507,2602424.88) (2015.53425,2667882.1) (2015.55342,2650788.87) (2015.57260,2622138.45) (2015.59178,2629858.83) (2015.61096,2596942.03) (2015.63014,2582736.11) (2015.64932,2418140.3) (2015.66849,2448205.1) (2015.69041,2464219.71) (2015.70959,2516128.04) (2015.72877,2412646.6) (2015.74795,2348435.33) (2015.76712,2484030.9) (2015.78630,2472955.06) (2015.80548,2459731.88) (2015.82466,2486793.91) (2015.84384,2535757.73) (2015.86301,2461906.26) (2015.88219,2496410.31) (2015.90411,2549347.71) (2015.92329,2518443.98) (2015.94247,2404132.66) (2015.96164,2387958.06) (2015.98904,2450443.56) (2016.01093,2385000.9) (2016.03005,2249323.86) (2016.05191,2146955.64) (2016.07104,2164544.94) (2016.09016,2184095.31) (2016.10929,2089310.11) (2016.13115,2184194.94) (2016.15027,2237215.99) (2016.16940,2335430.91) (2016.18852,2319982.75) (2016.20765,2383406.53) (2016.22678,2366429.25) (2016.24863,2434569.87) (2016.26776,2397940.75) (2016.28689,2462456.94) (2016.30601,2503314.9) (2016.32514,2472710.16) (2016.34426,2429090.71) (2016.36339,2403120.11) (2016.38251,2431187.59) (2016.40164,2505401.35) (2016.42896,2555729.05) (2016.44809,2489711.61) (2016.46721,2508613.74) (2016.48634,2356428.99) (2016.50820,2465128.89) (2016.52732,2603258.56) (2016.54645,2597920.76) (2016.56557,2634050.05) (2016.58470,2595604.49) (2016.60383,2645196.41) (2016.62295,2650709.43) (2016.64208,2684960.08) (2016.66120,2673676.1) (2016.68306,2699690.96) (2016.70219,2603343.57) (2016.72131,2666870.66) (2016.74044,2686130.49) (2016.75956,2685457.96) (2016.77869,2636174.51) (2016.79781,2628026.79) (2016.81694,2595679.68) (2016.83607,2528138.71) (2016.85519,2655239.34) (2016.87432,2764715.25) (2016.89344,2835114.83) (2016.91530,2789322.81) (2016.93443,2911630.1) (2016.95355,2876360.5) (2016.97268,2861085.15) (2016.99454,2840709.66) (2017.02192,2864199.85) (2017.04384,2865411.88) (2017.06301,2900177.99) (2017.08219,2893173.5) (2017.10137,2895069.2) (2017.12055,2964961.71) (2017.14247,2984387.99) (2017.16164,3010001.58) (2017.18082,2930970.66) (2017.20000,2966987.69) (2017.21918,2897998.41) (2017.23836,2942146.9) (2017.25753,2903451.96) (2017.27671,2912464.1) (2017.29863,2955622.91) (2017.31781,3018026.49) (2017.33699,2980849.79) (2017.35616,2992656.77) (2017.37534,2934492.3) (2017.39452,2988906.11) (2017.41644,3029809.89) (2017.43562,3044828.6) (2017.45479,3027659.57) (2017.47397,3034990.56) (2017.49315,3040505.32) (2017.52055,3033381.03) (2017.53973,3080058.97) (2017.55890,3097891.94) (2017.57808,3077741.07) (2017.59726,3064077.42) (2017.61644,3025583.49) (2017.63562,2953531.33) (2017.65479,2997645.48) (2017.67671,3036479.21) (2017.69589,3092200.2) (2017.71507,3119127.97) (2017.73425,3148919.14) (2017.75342,3242094.53) (2017.77260,3237710.22) (2017.79178,3223733.7) (2017.81096,3241858.04) (2017.83014,3242368.49) (2017.84932,3208510.12) (2017.86849,3194583.26) (2017.88767,3274628.25) (2017.90959,3331304.44) (2017.92877,3298270.12) (2017.94795,3332714.93) (2017.96712,3379785.62) (2017.98904,3405617.77) (2018.01096,3450801) (2018.03014,3522455.49) (2018.05753,3560897.44) (2018.07671,3561283.55) (2018.09589,3320135.25) (2018.11507,3322172.49) (2018.13699,3413364.55) (2018.15616,3427566.91) (2018.17534,3466280.47) (2018.19452,3518763.99) (2018.21370,3472362.61) (2018.23288,3350707.49) (2018.25479,3389037.75) (2018.27397,3409465.47) (2018.29315,3492012.46) (2018.31233,3417496.68) (2018.33151,3401351.32) (2018.35068,3479077.58) (2018.36986,3522296.99) (2018.38904,3537031.91) (2018.41096,3537188.82) (2018.43014,3622984.08) (2018.44932,3659438.29) (2018.46849,3648489.96) (2018.48767,3568636.07) (2018.50959,3659723.82) (2018.52877,3671238.16) (2018.54795,3686753.12) (2018.56712,3643465.84) (2018.58630,3663494.53) (2018.60548,3681791.87) (2018.62466,3694076.25) (2018.64384,3758639.59) (2018.66301,3786429.16) (2018.69041,3758328.47) (2018.70959,3747835.98) (2018.72877,3760246.71) (2018.74795,3704866.44) (2018.76712,3610427.17) (2018.78630,3448646.21) (2018.80548,3413956.35) (2018.82466,3264116.3) (2018.84384,3440352.7) (2018.86301,3382948.03) (2018.88219,3339086.93) (2018.90411,3346501.13) (2018.92329,3335265.48) (2018.94521,3268350.17) (2018.96438,3038845.02) (2018.98630,3017253.55) (2019.00822,3106949.14) (2019.02740,3254427.98) (2019.04658,3349283.78) (2019.07397,3331378.22) (2019.09315,3429568.27) (2019.11233,3427332.41) (2019.13425,3550110.27) (2019.15342,3563185.25) (2019.17260,3548349.91) (2019.19178,3516994.2) (2019.21096,3539809.29) (2019.23014,3488375.26) (2019.24932,3559528.67) (2019.26849,3578177.83) (2019.28767,3641756.82) (2019.30959,3651541.27) (2019.32877,3615805.14) (2019.34795,3589954.21) (2019.36712,3532537.36) (2019.38630,3509111.81) (2019.40822,3408760.5) (2019.42740,3468949.93) (2019.44658,3537645.68) (2019.46575,3603016.94) (2019.48493,3580494.19) (2019.50685,3657777.11) (2019.52603,3657272.86) (2019.54521,3619505.41) (2019.56438,3694066.98) (2019.58356,3562252.6) (2019.60274,3523992.88) (2019.62192,3466485.56) (2019.64110,3401467.14) (2019.66027,3490934.06) (2019.68767,3556685.54) (2019.70685,3662619.76) (2019.72603,3613153.95) (2019.74521,3549037.78) (2019.76438,3484810.12) (2019.78356,3510511.42) (2019.80274,3589505.7) (2019.82192,3649268.16) (2019.84110,3702572.56) (2019.86027,3709941.72) (2019.87945,3727079.36) (2019.89863,3785829.13) (2019.92055,3735872.55) (2019.93973,3784401.71) (2019.95890,3859779.81) (2019.97808,3907302.28) (2020.00273,3899030.85) (2020.02186,3909271.44) (2020.04098,3995166.42) (2020.06284,3916437.6) (2020.08197,3805880.69) (2020.10109,3907165.79) (2020.12022,3980835.98) (2020.14754,3829872.36) (2020.16667,3593594.5) (2020.18579,3096564.9) (2020.20492,2520806.27) (2020.22404,2395148.52) (2020.24317,2802682.22) (2020.26230,2787830.86) (2020.28415,3014681.92) (2020.30328,2899322.6) (2020.32240,3171843.93) (2020.34153,3129409.55) (2020.36066,3155910.28) (2020.37978,3245363.36) (2020.40164,3531326.15) (2020.42077,3625527.19) (2020.43989,3652430.09) (2020.45902,3567002.92) (2020.47814,3470856.64) (2020.49727,3541135.27) (2020.51913,3514295.2) (2020.53825,3662776.78) (2020.55738,3717758.41) (2020.57650,3722102.82) (2020.59563,3816104.38) (2020.61475,3887626.4) (2020.63388,3849028.54) (2020.65301,3884401.91) (2020.67213,3846781.08) (2020.69399,3748534.11) (2020.71311,3819925.42) (2020.73224,3711783.52) (2020.75137,3838067.74) (2020.77049,4058751.44) (2020.78962,4067872.74) (2020.80874,4082676.93) (2020.82787,3842092.14) (2020.84699,4107335.84) (2020.86612,4296224.28) (2020.88525,4381311.75) (2020.91257,4479681.19) (2020.93169,4625448.86) (2020.95082,4648531.57) (2020.96995,4775156.32) (2020.99180,4761619.77) (2021.01370,4937352.17) (2021.03288,5062324.94) (2021.05479,5117356.33) (2021.07397,5036649.38) (2021.09315,5235148.38) (2021.11233,5410711.25) (2021.13425,5406247.92) (2021.15342,5234977) (2021.17260,5215533.66) (2021.19178,5501380.1) (2021.21096,5417917.62) (2021.23014,5337918.82) (2021.25753,5443767.25) (2021.27671,5421248.71) (2021.29589,5422367.23) (2021.31507,5568400.53) (2021.33425,5511195.17) (2021.35342,5404200.91) (2021.37260,5402165.7) (2021.39178,5429991.91) (2021.41370,5546948.99) (2021.43288,5631041.08) (2021.45205,5589362.77) (2021.47123,5562042.97) (2021.49041,5614781.61) (2021.51233,5545355.53) (2021.53151,5436406.89) (2021.55068,5485048.69) (2021.56986,5497978.63) (2021.58904,5465573.77) (2021.60822,5572133.35) (2021.62740,5386967.89) (2021.64658,5572496.18) (2021.66575,5635398.11) (2021.68767,5576840.29) (2021.70685,5539300.82) (2021.72603,5563132) (2021.74521,5413497.02) (2021.76438,5516208.89) (2021.78356,5580710.56) (2021.80274,5666936.84) (2021.82192,5658836.79) (2021.84110,5831860.23) (2021.86027,5830083.24) (2021.87945,5761230.32) (2021.90137,5540611.26) (2021.92055,5349344.82) (2021.93973,5484250.89) (2021.95890,5394870.29) (2021.98630,5599742.67) (2022.00548,5613440.94) (2022.02466,5396435.38) (2022.04658,5224972.22) (2022.06575,4985462.52) (2022.08493,5161963.5) (2022.10411,5152811.6) (2022.12329,5208299.89) (2022.14521,4842258.01) (2022.16438,5115457.46) (2022.18356,4947675.5) (2022.20274,5007062.64) (2022.22192,5093745.62) (2022.24110,5203165.76) (2022.26027,5019792.28) (2022.27945,5048896.6) (2022.30137,4961809.68) (2022.32055,4805078.81) (2022.33973,4683868.98) (2022.35890,4349046.37) (2022.37808,4433417.59) (2022.39726,4587637.26) (2022.41918,4681095.56) (2022.43836,4443362.43) (2022.45753,4141008.57) (2022.48493,4404563.76) (2022.50685,4328717.43) (2022.52603,4292891.82) (2022.54521,4459097.77) (2022.56438,4460031.2) (2022.58356,4669728.62) (2022.60274,4732329.92) (2022.62192,4977484.96) (2022.64110,4734407.04) (2022.66027,4583504.87) (2022.68219,4548225.21) (2022.70137,4563547.09) (2022.72055,4359032.6) (2022.73973,4252328.48) (2022.75890,4390154.94) (2022.77808,4173301.74) (2022.79726,4255257.14) (2022.81644,4446350.1) (2022.83562,4391593.67) (2022.85479,4346743.54) (2022.87397,4616935.24) (2022.89315,4663744.99) (2022.91507,4736073.45) (2022.93425,4585362.45) (2022.95342,4501814.84) (2022.97260,4449270.96) (2022.99452,4472939.83) (2023.02192,4583423.66) (2023.04384,4764962.32) (2023.06301,4785061.5) (2023.08219,4898853.21) (2023.10137,5002966.49) (2023.12055,4943124.69) (2023.14247,4817851.97) (2023.16164,4807894.42) (2023.18082,4793949) (2023.20000,4486332.49) (2023.21918,4482434.4) (2023.23836,4592338.3) (2023.25753,4570026.09) (2023.27945,4673670.11) (2023.29863,4660588.24) (2023.31781,4573958.44) (2023.33699,4459206.82) (2023.35616,4515302.22) (2023.37534,4625213.18) (2023.39452,4541098.88) (2023.41644,4721027.44) (2023.43562,4790370.57) (2023.45479,4869661.65) (2023.48219,4744336.37) (2023.50137,4917982.81) (2023.52329,4966935.49) (2023.54247,5097220.96) (2023.56164,5093342.34) (2023.58082,5134443.27) (2023.60000,5014103.62) (2023.61918,4912083.61) (2023.63836,4814442.45) (2023.65753,4928251.32) (2023.67945,4880292.97) (2023.69863,4799459.79) (2023.71781,4737235.75) (2023.73699,4633199.85) (2023.75616,4546804.37) (2023.77534,4654811.24) (2023.79452,4554800.34) (2023.81370,4365470.48) (2023.83288,4402533.03) (2023.85205,4529960.53) (2023.87123,4738824.12) (2023.89041,4746342.16) (2023.91233,4796914.63) (2023.93151,4927765.14) (2023.95068,5242946.05) (2023.96986,5273579.48) (2023.99178,5308329.56) (2024.01913,5232624.98) (2024.04098,5117030.81) (2024.06011,5213911.68) (2024.07923,5268284.72) (2024.09836,5194021.28) (2024.11749,5210947.54) (2024.13934,5287702.6) (2024.15847,5388422.8) (2024.17760,5446476.75) (2024.19672,5472167.91) (2024.21585,5503373.64) (2024.23497,5593127.69) (2024.25683,5451010.23) (2024.27596,5440711.74) (2024.29508,5204053.24) (2024.31421,5310933.91) (2024.33333,5360435.93) (2024.35246,5497232.5) (2024.37158,5554004.45) (2024.39071,5432803.58) (2024.41257,5472343.58) (2024.43169,5384650.36) (2024.45082,5330439.74) (2024.47814,5401965.8) (2024.49727,5366460.33) (2024.51913,5365946.88) (2024.53825,5807273.69) (2024.55738,5727397.89) (2024.57650,5738053.65) (2024.59563,5377030.34) (2024.61475,5488668.18) (2024.63388,5616206.93) (2024.65301,5742423.41) (2024.67486,5621321.11) (2024.69399,5536404.56) (2024.71311,5757580.91) (2024.73224,5766829.67) (2024.75137,5779337.6) (2024.77049,5802728.9) (2024.78962,5978713.02) (2024.80874,5829726.47) (2024.82787,5879397.79) (2024.84699,6204968.41) (2024.86612,6190822.52) (2024.88525,6099248.75) (2024.90437,6337591.19) (2024.92623,6290591.59) (2024.94536,6219568.8) (2024.96448,5888186.27) (2024.98634,5955520.31) (2025.01370,5971880.14) (2025.03562,5900808.6) (2025.05753,6135418.26) (2025.07671,6104566.13) (2025.09589,6144711.21) (2025.11507,6016653.29) (2025.13699,6039814) (2025.15616,5757453) (2025.17534,5577966.19) (2025.19452,5359628.67) (2025.21370,5555459.44) (2025.23288,5564637.2) (2025.25205,5171366.57) (2025.27123,4980243.34) (2025.29041,5085774.55) (2025.31233,5305706.42) (2025.33151,5469796.1) (2025.35068,5508022.74) (2025.36986,5788611.73) (2025.38904,5592028.66) (2025.41644,5644729.81) (2025.43562,5807222.62) (2025.45479,5764975.77) (2025.47671,5853772.3) (2025.49589,5971297.62) (2025.51781,6086041.52) (2025.53699,6012522.47) (2025.55616,6168164.15) (2025.57534,6058034.16) (2025.59452,5996242.49) (2025.61370,6235602.66) (2025.63288,6119986.9) (2025.65205,6320492.24) (2025.67397,6307892.87) (2025.69315,6383310.43) (2025.71233,6426632.74) (2025.73151,6285189.05) (2025.75068,6400969.62) (2025.76986,6388602.98) (2025.78904,6334467.58) (2025.80822,6448277.26) (2025.82740,6342985.99) (2025.84658,6237725.98) (2025.86575,6247044.43) (2025.88493,6035055.4) (2025.90685,6479195.75) (2025.92603,6549351.12) (2025.94521,6623893.46) (2025.96438,6593616.78) (2025.99178,6603150.08) (2025.99452,6565541.02)};
      \addlegendentry{Equal Weight}
    \end{axis}
  \end{tikzpicture}
